Contrastive Learning for Character Detection in Ancient Greek Papyri

This thesis investigates the effectiveness of SimCLR, a contrastive learning technique, in Greek letter recognition, focusing on the impact of various augmentation techniques. We pretrain the SimCLR backbone using the Alpub dataset (pretraining dataset) and fine-tune it on a smaller ICDAR dataset (finetuning dataset) to compare SimCLR's performance against traditional baseline models, which use cross-entropy and triplet loss functions. Additionally, we explore the role of different data augmentation strategies, essential for the SimCLR training process. Methodologically, we examine three primary approaches: (1) a baseline model using cross-entropy loss, (2) a triplet embedding model with a classification layer, and (3) a SimCLR pretrained model with a classification layer. Initially, we train the baseline, triplet, and SimCLR models using 93 augmentations on ResNet-18 and ResNet-50 networks with the ICDAR dataset. From these, the top four augmentations are selected using a statistical t-test. Pretraining of SimCLR is conducted on the Alpub dataset, followed by fine-tuning on the ICDAR dataset. The triplet loss model undergoes a similar process, being pretrained on the top four augmentations before fine-tuning on ICDAR. Our experiments show that SimCLR does not outperform the baselines in letter recognition tasks. The baseline model with cross-entropy loss demonstrates better performance than both SimCLR and the triplet loss model. This study provides a detailed evaluation of contrastive learning for letter recognition, highlighting SimCLR's limitations while emphasizing the strengths of traditional supervised learning models in this task. We believe SimCLR's cropping strategies may cause a semantic shift in the input image, reducing training effectiveness despite the large pretraining dataset. Our code is available at https://github.com/DIVA-DIA/MT_augmentation_and_contrastive_learning/.

==> (inline-0) <==
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
\small

1 & randomcrop224,morpho\_erosion,invert & 81.81\% & 79.54\% & 79.63\% \\
2 & randomcrop224,morpho\_erosion,colorjitter,gray & 83.70\% & 79.74\% & 79.00\% \\
3 & randomcrop224,morpho\_erosion,gaussianblur & 83.62\% & 80.39\% & 80.27\% \\
4 & randomcrop224,morpho\_erosion,affine,gaussianblur & 81.15\% & 80.66\% & 79.71\% \\
5 & randomcrop224,affine,colorjitter,gray & 79.35\% & 79.94\% & 79.02\% \\
6 & randomcrop224,affine,hflip,gray & 79.46\% & 79.29\% & 78.81\% \\
7 & randomcrop224,affine,gray & 78.89\% & 79.92\% & 79.59\% \\
8 & randomcrop224,invert,gaussianblur,gray & 79.95\% & 78.96\% & 79.30\% \\
9 & randomcrop224,morpho\_erosion,affine,gray & 83.37\% & 79.68\% & 79.28\% \\
10 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 82.67\% & 80.37\% & 80.00\% \\
11 & randomcrop224,morpho\_dilation,hflip,gray & 83.01\% & 79.17\% & 78.87\% \\
12 & randomcrop224,affine,hflip,invert & 78.78\% & 78.86\% & 78.41\% \\
13 & randomcrop224,hflip,gray & 82.15\% & 79.41\% & 78.57\% \\
14 & randomcrop224,hflip,invert & 82.03\% & 79.51\% & 78.92\% \\
15 & randomcrop224,morpho\_erosion,invert,gaussianblur & 85.37\% & 79.84\% & 79.59\% \\
16 & randomcrop224,affine,hflip,gaussianblur & 82.02\% & 79.78\% & 79.32\% \\
17 & randomcrop224,affine,colorjitter,invert & 82.55\% & 79.57\% & 79.39\% \\
18 & randomcrop224,morpho\_dilation,affine,hflip & 81.30\% & 79.02\% & 78.71\% \\
19 & randomcrop224,morpho\_erosion,affine,colorjitter & 83.67\% & 80.09\% & 79.63\% \\
20 & randomcrop224,affine,colorjitter & 83.42\% & 80.35\% & 79.47\% \\
21 & randomcrop224,invert,gray & 80.08\% & 78.59\% & 78.40\% \\
22 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 82.38\% & 79.17\% & 78.51\% \\
23 & randomcrop224,colorjitter,invert,gray & 78.46\% & 78.53\% & 78.63\% \\
24 & randomcrop224,morpho\_dilation,gaussianblur & 82.86\% & 79.98\% & 79.39\% \\
25 & randomcrop224,morpho\_dilation,affine,gray & 81.13\% & 80.07\% & 80.12\% \\
26 & randomcrop224,hflip,gaussianblur & 83.06\% & 78.86\% & 78.36\% \\
27 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 81.65\% & 79.86\% & 79.61\% \\
28 & randomcrop224,invert,gaussianblur & 83.57\% & 79.19\% & 78.45\% \\
29 & randomcrop224,morpho\_erosion,colorjitter,hflip & 80.18\% & 79.15\% & 78.45\% \\
30 & randomcrop224,morpho\_dilation,affine,invert & 86.17\% & 79.92\% & 79.75\% \\
31 & randomcrop224,invert & 83.72\% & 79.82\% & 79.57\% \\
32 & randomcrop224,morpho\_dilation,invert,gray & 83.90\% & 78.86\% & 78.71\% \\
33 & randomcrop224,colorjitter,gaussianblur,gray & 84.97\% & 79.10\% & 79.32\% \\
34 & randomcrop224,morpho\_erosion,hflip,invert & 81.62\% & 79.45\% & 78.20\% \\
35 & randomcrop224,morpho\_dilation,affine,colorjitter & 83.52\% & 80.27\% & 80.02\% \\
36 & randomcrop224,colorjitter,hflip,gaussianblur & 80.20\% & 79.08\% & 79.00\% \\
37 & randomcrop224,morpho\_dilation,invert & 87.55\% & 79.31\% & 79.47\% \\
38 & randomcrop224,morpho\_erosion,gray & 86.24\% & 79.53\% & 79.57\% \\
39 & randomcrop224,morpho\_dilation,affine,gaussianblur & 84.59\% & 80.62\% & 80.22\% \\
40 & randomcrop224,gaussianblur,gray & 86.89\% & 79.53\% & 79.06\% \\
41 & randomcrop224,morpho\_dilation,gaussianblur,gray & 82.41\% & 80.17\% & 80.12\% \\
42 & randomcrop224,morpho\_dilation,colorjitter & 82.09\% & 79.70\% & 79.37\% \\
43 & randomcrop224,affine,gaussianblur & 84.67\% & 80.51\% & 80.59\% \\
44 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 80.40\% & 80.35\% & 80.12\% \\
45 & randomcrop224,morpho\_erosion,colorjitter & 91.15\% & 79.94\% & 78.88\% \\
46 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 82.58\% & 79.43\% & 78.18\% \\
47 & randomcrop224,morpho\_erosion,hflip,gray & 81.58\% & 78.68\% & 78.41\% \\
48 & randomcrop224,affine,colorjitter,hflip & 80.00\% & 78.88\% & 78.45\% \\
49 & randomcrop224,colorjitter,hflip & 81.80\% & 79.39\% & 78.40\% \\
50 & randomcrop224 & 84.20\% & 80.31\% & 79.92\% \\
51 & randomcrop224,affine,invert & 78.98\% & 79.94\% & 79.84\% \\
52 & randomcrop224,morpho\_erosion,affine,hflip & 79.41\% & 79.70\% & 78.69\% \\
53 & randomcrop224,morpho\_dilation,colorjitter,invert & 78.97\% & 79.41\% & 78.67\% \\
54 & randomcrop224,morpho\_erosion,affine,invert & 83.13\% & 79.88\% & 79.45\% \\
55 & randomcrop224,colorjitter,invert & 79.75\% & 79.47\% & 79.55\% \\
56 & randomcrop224,morpho\_dilation,hflip,invert & 83.03\% & 78.96\% & 78.00\% \\
57 & randomcrop224,gaussianblur & 83.97\% & 80.31\% & 80.31\% \\
58 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 82.30\% & 79.15\% & 78.30\% \\
59 & randomcrop224,morpho\_dilation & 83.61\% & 80.04\% & 79.94\% \\
60 & randomcrop224,morpho\_dilation,invert,gaussianblur & 82.03\% & 80.05\% & 79.69\% \\
61 & randomcrop224,morpho\_dilation,colorjitter,hflip & 81.64\% & 78.82\% & 78.57\% \\
62 & randomcrop224,morpho\_dilation,hflip & 82.61\% & 79.29\% & 78.75\% \\
63 & randomcrop224,colorjitter & 83.42\% & 80.21\% & 79.94\% \\
64 & randomcrop224,affine,invert,gaussianblur & 80.68\% & 80.02\% & 80.02\% \\
65 & randomcrop224,morpho\_erosion & 85.70\% & 80.47\% & 79.84\% \\
66 & randomcrop224,affine,gaussianblur,gray & 79.33\% & 80.05\% & 79.82\% \\
67 & randomcrop224,morpho\_erosion,affine & 85.31\% & 80.21\% & 79.86\% \\
68 & randomcrop224,affine,colorjitter,gaussianblur & 82.03\% & 79.92\% & 80.39\% \\
69 & randomcrop224,morpho\_dilation,gray & 82.49\% & 79.80\% & 79.73\% \\
70 & randomcrop224,morpho\_erosion,morpho\_dilation & 83.11\% & 80.74\% & 80.12\% \\
71 & randomcrop224,colorjitter,gaussianblur & 82.59\% & 80.45\% & 80.29\% \\
72 & randomcrop224,colorjitter,hflip,invert & 82.73\% & 78.25\% & 77.42\% \\
73 & randomcrop224,affine,invert,gray & 81.59\% & 79.47\% & 78.83\% \\
74 & randomcrop224,colorjitter,invert,gaussianblur & 80.71\% & 79.72\% & 78.90\% \\
75 & randomcrop224,hflip,invert,gaussianblur & 81.49\% & 78.41\% & 78.32\% \\
76 & randomcrop224,morpho\_erosion,invert,gray & 79.94\% & 78.57\% & 78.45\% \\
77 & randomcrop224,hflip,invert,gray & 80.09\% & 78.51\% & 78.22\% \\
78 & randomcrop224,morpho\_erosion,colorjitter,invert & 78.51\% & 79.10\% & 78.85\% \\
79 & randomcrop224,morpho\_dilation,colorjitter,gray & 81.95\% & 79.60\% & 79.24\% \\
80 & randomcrop224,morpho\_erosion,morpho\_dilation, & 80.64\% & 80.11\% & 80.55\% \\
& colorjitter & & &\\
81 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 85.65\% & 80.21\% & 79.67\% \\
82 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 86.00\% & 80.17\% & 80.51\% \\
83 & randomcrop224,affine & 85.76\% & 79.72\% & 79.80\% \\
84 & randomcrop224,morpho\_erosion,hflip & 80.79\% & 79.57\% & 78.87\% \\
85 & randomcrop224,gray & 86.92\% & 79.60\% & 79.43\% \\
86 & randomcrop224,affine,hflip & 80.30\% & 79.35\% & 79.22\% \\
87 & randomcrop224,morpho\_erosion,gaussianblur,gray & 84.02\% & 79.57\% & 79.49\% \\
88 & randomcrop224,hflip,gaussianblur,gray & 80.22\% & 79.08\% & 78.67\% \\
89 & randomcrop224,morpho\_dilation,affine & 81.02\% & 80.66\% & 80.02\% \\
\textbf{90} & \textbf{randomcrop224,morpho\_erosion,} & \textbf{83.32\%} & \textbf{81.19\%} & \textbf{80.67\%} \\
&\textbf{morpho\_dilation,gaussianblur} & & &\\
91 & randomcrop224,colorjitter,hflip,gray & 83.68\% & 79.70\% & 79.47\% \\
92 & randomcrop224,hflip & 79.31\% & 79.27\% & 77.89\% \\
93 & randomcrop224,colorjitter,gray & 82.90\% & 79.94\% & 79.59\% \\
\hline

\caption{Performance of Baseline model ResNet-18 architecture with Cross-Entropy Loss Across Various Data Augmentation Combinations on the ICDAR Dataset}
\label{tab:baseline_ce_augmentation_results_18}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations } & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead

1 & randomcrop224,affine,hflip & 78.15\% & 79.12\% & 78.34\% \\
2 & randomcrop224,colorjitter,invert & 85.25\% & 79.49\% & 79.14\% \\
3 & randomcrop224,morpho\_erosion,morpho\_dilation, & 81.12\% & 80.29\% & 80.39\% \\
& colorjitter &&&\\
4 & randomcrop224,morpho\_dilation,affine,colorjitter & 80.87\% & 80.29\% & 80.18\% \\
5 & randomcrop224,affine,gaussianblur,gray & 80.24\% & 80.15\% & 79.61\% \\
6 & randomcrop224,colorjitter,invert,gray & 82.48\% & 79.51\% & 78.90\% \\
7 & randomcrop224,colorjitter,gray & 82.66\% & 80.64\% & 80.35\% \\
8 & randomcrop224,morpho\_dilation,affine,hflip & 78.85\% & 78.27\% & 77.75\% \\
9 & randomcrop224,colorjitter,invert,gaussianblur & 82.24\% & 79.59\% & 79.71\% \\
10 & randomcrop224,affine,invert,gaussianblur & 79.95\% & 80.23\% & 80.12\% \\
11 & randomcrop224,affine,hflip,gaussianblur & 78.96\% & 79.29\% & 78.75\% \\
12 & randomcrop224,morpho\_erosion,morpho\_dilation & 83.05\% & 80.41\% & 79.92\% \\
13 & randomcrop224,morpho\_erosion,invert,gray & 80.50\% & 79.33\% & 78.63\% \\
14 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 82.46\% & 78.94\% & 78.98\% \\
15 & randomcrop224,affine,gaussianblur & 83.89\% & 80.50\% & 79.67\% \\
16 & randomcrop224,affine & 81.35\% & 80.35\% & 80.02\% \\
17 & randomcrop224,affine,hflip,invert & 76.17\% & 78.06\% & 77.53\% \\
18 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 83.97\% & 80.68\% & 80.29\% \\
19 & randomcrop224,morpho\_erosion,colorjitter,invert & 83.95\% & 79.74\% & 78.90\% \\
20 & randomcrop224,colorjitter,gaussianblur,gray & 82.99\% & 79.88\% & 80.10\% \\
21 & randomcrop224,affine,invert,gray & 79.34\% & 79.45\% & 79.35\% \\
22 & randomcrop224,morpho\_dilation,hflip,invert & 80.55\% & 79.02\% & 78.92\% \\
23 & randomcrop224,morpho\_dilation,gaussianblur & 86.15\% & 80.25\% & 79.94\% \\
24 & randomcrop224,morpho\_erosion,affine,invert & 81.96\% & 80.07\% & 79.69\% \\
25 & randomcrop224,hflip & 81.90\% & 79.13\% & 78.06\% \\
26 & randomcrop224,hflip,gaussianblur,gray & 81.58\% & 79.10\% & 79.08\% \\
27 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 85.68\% & 80.49\% & 79.77\% \\
28 & randomcrop224,morpho\_erosion,invert,gaussianblur & 83.28\% & 79.98\% & 79.75\% \\
29 & randomcrop224,invert,gaussianblur & 84.89\% & 80.49\% & 79.82\% \\
30 & randomcrop224,colorjitter,gaussianblur & 85.49\% & 80.62\% & 80.04\% \\
31 & randomcrop224,morpho\_erosion,affine,gaussianblur & 83.25\% & 80.37\% & 80.61\% \\
32 & randomcrop224,morpho\_erosion,hflip,invert & 81.07\% & 78.76\% & 78.45\% \\
33 & randomcrop224,affine,colorjitter & 83.05\% & 80.05\% & 80.27\% \\
34 & randomcrop224,invert,gray & 83.12\% & 79.74\% & 79.00\% \\
35 & randomcrop224,morpho\_dilation,affine,gray & 81.02\% & 79.88\% & 79.57\% \\
36 & randomcrop224,morpho\_dilation & 80.29\% & 80.25\% & 79.45\% \\
37 & randomcrop224,morpho\_erosion,gray & 82.38\% & 80.05\% & 79.73\% \\
38 & randomcrop224,morpho\_dilation,colorjitter,hflip & 79.56\% & 78.57\% & 78.51\% \\
39 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 84.78\% & 80.35\% & 79.84\% \\
40 & randomcrop224,colorjitter,hflip,gaussianblur & 80.40\% & 79.12\% & 77.81\% \\
41 & randomcrop224,morpho\_erosion,affine,gray & 81.84\% & 80.25\% & 79.75\% \\
42 & randomcrop224,colorjitter,hflip & 81.14\% & 79.27\% & 78.63\% \\
43 & randomcrop224,hflip,invert & 81.24\% & 78.67\% & 77.79\% \\
44 & randomcrop224,morpho\_dilation,affine,gaussianblur & 82.35\% & 80.52\% & 80.43\% \\
45 & randomcrop224,morpho\_dilation,invert,gray & 82.98\% & 80.25\% & 79.30\% \\
46 & randomcrop224,affine,hflip,gray & 78.56\% & 79.23\% & 78.49\% \\
47 & randomcrop224,gray & 83.78\% & 80.17\% & 80.08\% \\
48 & randomcrop224,morpho\_erosion,invert & 81.73\% & 79.62\% & 80.14\% \\
49 & randomcrop224,morpho\_dilation,invert,gaussianblur & 82.63\% & 80.33\% & 80.12\% \\
50 & randomcrop224,colorjitter,hflip,invert & 80.20\% & 78.39\% & 78.22\% \\
51 & randomcrop224,morpho\_erosion,hflip & 80.81\% & 78.67\% & 78.16\% \\
52 & randomcrop224,invert & 83.34\% & 79.92\% & 79.71\% \\
53 & randomcrop224,morpho\_dilation,colorjitter & 85.60\% & 80.17\% & 80.74\% \\
54 & randomcrop224,morpho\_erosion,colorjitter,gray & 82.43\% & 80.05\% & 80.43\% \\
55 & randomcrop224,colorjitter,hflip,gray & 80.79\% & 78.47\% & 78.16\% \\
56 & randomcrop224,colorjitter & 84.27\% & 80.47\% & 80.08\% \\
57 & randomcrop224,hflip,gray & 81.62\% & 78.25\% & 78.26\% \\
58 & randomcrop224,morpho\_dilation,hflip & 81.61\% & 79.12\% & 79.18\% \\
59 & randomcrop224,morpho\_erosion,colorjitter & 81.28\% & 79.84\% & 79.28\% \\
60 & randomcrop224,affine,invert & 81.42\% & 80.13\% & 80.22\% \\
61 & randomcrop224,morpho\_erosion,colorjitter,hflip & 81.02\% & 79.04\% & 78.34\% \\
62 & randomcrop224,affine,colorjitter,hflip & 77.53\% & 78.82\% & 78.92\% \\
63 & randomcrop224,morpho\_dilation,gray & 84.27\% & 80.02\% & 79.67\% \\
64 & randomcrop224,morpho\_dilation,affine,invert & 80.90\% & 80.09\% & 80.43\% \\
65 & randomcrop224,morpho\_erosion,gaussianblur,gray & 84.54\% & 79.98\% & 79.16\% \\
66 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 80.91\% & 78.96\% & 78.38\% \\
67 & randomcrop224,morpho\_erosion,affine & 80.99\% & 79.80\% & 80.25\% \\
68 & randomcrop224,hflip,gaussianblur & 82.71\% & 78.59\% & 78.90\% \\
69 & randomcrop224,morpho\_erosion,hflip,gray & 80.23\% & 78.67\% & 77.79\% \\
70 & randomcrop224,morpho\_dilation,colorjitter,gray & 84.72\% & 80.05\% & 79.18\% \\
71 & randomcrop224,hflip,invert,gray & 79.26\% & 78.35\% & 78.51\% \\
72 & randomcrop224,invert,gaussianblur,gray & 80.95\% & 79.19\% & 78.86\% \\
73 & randomcrop224,morpho\_erosion,morpho\_dilation, & 86.49\% & 80.45\% & 79.37\% \\
& gaussianblur &&&\\
74 & randomcrop224,morpho\_dilation,colorjitter,invert & 85.39\% & 79.49\% & 79.16\% \\
75 & randomcrop224,affine,colorjitter,gaussianblur & 82.64\% & 80.50\% & 80.29\% \\
76 & randomcrop224,affine,colorjitter,invert & 80.61\% & 79.47\% & 78.85\% \\
77 & randomcrop224,morpho\_dilation,gaussianblur,gray & 82.92\% & 80.15\% & 80.33\% \\
78 & randomcrop224,affine,gray & 81.41\% & 80.21\% & 79.35\% \\
79 & randomcrop224,affine,colorjitter,gray & 82.50\% & 79.88\% & 79.69\% \\
80 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 82.82\% & 79.90\% & 80.16\% \\
81 & randomcrop224,morpho\_dilation,invert & 81.69\% & 80.33\% & 80.49\% \\
82 & randomcrop224,morpho\_dilation,hflip,gray & 81.23\% & 79.13\% & 78.38\% \\
83 & randomcrop224,morpho\_erosion & 86.13\% & 79.96\% & 80.00\% \\
84 & randomcrop224,morpho\_erosion,affine,hflip & 77.39\% & 78.23\% & 77.89\% \\
85 & randomcrop224,hflip,invert,gaussianblur & 81.77\% & 78.06\% & 77.53\% \\
86 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 81.66\% & 78.98\% & 79.00\% \\
87 & randomcrop224,gaussianblur,gray & 83.83\% & 80.04\% & 80.02\% \\
88 & randomcrop224,morpho\_erosion,affine,colorjitter & 81.63\% & 80.54\% & 80.23\% \\
89 & randomcrop224 & 83.55\% & 80.45\% & 80.08\% \\
90 & randomcrop224,gaussianblur & 82.59\% & 80.13\% & 79.88\% \\
91 & randomcrop224,morpho\_dilation,affine & 83.19\% & 80.21\% & 80.43\% \\
92 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 85.42\% & 80.19\% & 79.59\% \\
\textbf{93} & \textbf{randomcrop224,morpho\_erosion,gaussianblur} & \textbf{85.42\%} & \textbf{80.70\%} & \textbf{80.47\%} \\
\hline
\caption{Performance of Baseline model using ResNet-50 architecture with Cross-Entropy Loss across various Data Augmentation combinations on the ICDAR Dataset}
\label{tab:baseline_ce_augmentation_results_50}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,hflip,gray & 86.90\% & 85.82\% & 86.02\% \\
2 & randomcrop224,colorjitter,hflip,invert & 87.83\% & 85.70\% & 86.15\% \\
3 & randomcrop224,morpho\_dilation,hflip & 88.43\% & 86.02\% & 86.34\% \\
\textbf{4} & \textbf{randomcrop224,invert,gaussianblur,gray} & \textbf{90.24\%} & \textbf{86.34\%} & \textbf{86.72\%} \\
&&&&\\
5 & randomcrop224,morpho\_dilation,affine,colorjitter & 88.58\% & 86.96\% & 86.99\% \\
6 & randomcrop224,affine,colorjitter,gaussianblur & 87.57\% & 86.59\% & 86.73\% \\
7 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 88.78\% & 86.76\% & 87.05\% \\
\textbf{8} & \textbf{randomcrop224,morpho\_erosion,affine,colorjitter} & \textbf{89.38\%} & \textbf{87.03\%} & \textbf{87.02\%} \\

\hline
\caption{Performance of Baseline ResNet-18 Model with Cross-Entropy Loss Across Various Data Augmentation Combinations pertaining on Alpub Dataset}
\label{tab:ce_18_alpub}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,colorjitter,hflip,invert & 86.44\% & 79.62\% & 78.83\% \\
\textbf{2} & \textbf{randomcrop224,hflip,gray} & \textbf{84.16\%} & \textbf{80.49\%} & \textbf{79.94\%} \\
3 & randomcrop224,invert,gaussianblur,gray & 82.48\% & 79.62\% & 80.39\% \\
4 & randomcrop224,morpho\_dilation,hflip & 83.14\% & 80.29\% & 80.47\% \\
&&&&\\
\textbf{5} & \textbf{randomcrop224,morpho\_erosion,affine,colorjitter} & \textbf{86.36\%} & \textbf{80.68\%} & \textbf{81.14\%} \\
6 & randomcrop224,morpho\_dilation,affine,colorjitter & 80.07\% & 80.41\% & 79.67\% \\
7 & randomcrop224,affine,colorjitter,gaussianblur & 80.10\% & 80.56\% & 79.67\% \\
8 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 83.89\% & 80.45\% & 80.70\% \\

\hline
\caption{Performance of Baseline ResNet-18 Model with Cross-Entropy Loss Across Various Data Augmentation Combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset With backbone}
\label{tab:ce_18_alpub_finetune}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations } & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,hflip,gray & 88.24\% & 85.73\% & 86.16\% \\
\textbf{2} & \textbf{randomcrop224,invert,gaussianblur,gray} & \textbf{88.34\%} & \textbf{86.47\%} & \textbf{86.89\%} \\
3 & randomcrop224,morpho\_dilation,hflip & 88.05\% & 85.84\% & 85.90\% \\
4 & randomcrop224,colorjitter,hflip,invert & 88.17\% & 85.67\% & 85.93\% \\
&&&&\\
\textbf{5} & \textbf{randomcrop224,morpho\_erosion,} & \textbf{88.12\%} & \textbf{87.23\%} & \textbf{87.35\%} \\
& \textbf{morpho\_dilation,affine} &&&\\
6 & randomcrop224,morpho\_dilation,affine,colorjitter & 89.38\% & 86.98\% & 86.77\% \\
7 & randomcrop224,affine,colorjitter,gaussianblur & 88.16\% & 86.92\% & 87.10\% \\
8 & randomcrop224,morpho\_erosion,affine,colorjitter & 89.60\% & 86.93\% & 87.06\% \\

\hline
\caption{Performance of Baseline ResNet-50 Model with Cross-Entropy Loss Across various Data Augmentation combinations pre-training Alpub Dataset}
\label{tab:ce_50_alpub}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations } & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
\textbf{1} & \textbf{randomcrop224,morpho\_dilation,hflip} & \textbf{86.00\%} & \textbf{80.21\%} & \textbf{79.75\%} \\
2 & randomcrop224,invert,gaussianblur,gray & 83.99\% & 80.15\% & 79.98\% \\
3 & randomcrop224,hflip,gray & 80.27\% & 80.04\% & 79.65\% \\
4 & randomcrop224,colorjitter,hflip,invert & 81.40\% & 79.78\% & 79.82\% \\
&&&&\\
5 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 80.01\% & 80.66\% & 80.72\% \\
\textbf{6} & \textbf{randomcrop224,affine,colorjitter,gaussianblur} & \textbf{83.25\%} & \textbf{81.35\%} & \textbf{81.17\%} \\
7 & randomcrop224,morpho\_dilation,affine,colorjitter & 83.20\% & 81.11\% & 80.92\% \\
8 & randomcrop224,morpho\_erosion,affine,colorjitter & 80.02\% & 80.94\% & 80.65\% \\

 \\
\hline
\caption{Performance of Baseline ResNet-50 Model with Cross-Entropy Loss Across various Data Augmentation combinations pre-training Alpub Dataset \& fine-tuning on ICDAR dataset With backbone}
\label{tab:ce_50_alpub_finetune}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,invert,gaussianblur & 51.97\% & 52.26\% & 51.44\% \\
2 & randomcrop224,morpho\_dilation,invert & 97.84\% & 82.13\% & 79.41\% \\
3 & randomcrop224,affine,colorjitter,gray & 92.41\% & 70.97\% & 68.50\% \\
4 & randomcrop224,affine,hflip,gaussianblur & 51.59\% & 55.78\% & 50.89\% \\
5 & randomcrop224,colorjitter,hflip,invert & 48.09\% & 51.81\% & 47.97\% \\
6 & randomcrop224,hflip,gaussianblur & 74.19\% & 82.68\% & 81.20\% \\
7 & randomcrop224,invert & 98.01\% & 79.86\% & 77.13\% \\
8 & randomcrop224,affine,colorjitter & 52.43\% & 53.06\% & 52.63\% \\
9 & randomcrop224,colorjitter,invert & 98.64\% & 79.74\% & 77.28\% \\
10 & randomcrop224,invert,gaussianblur & 50.67\% & 51.93\% & 48.96\% \\
11 & randomcrop224,morpho\_dilation & 72.03\% & 81.50\% & 80.11\% \\
12 & randomcrop224,morpho\_erosion,colorjitter,gray & 94.57\% & 78.14\% & 76.84\% \\
13 & randomcrop224,colorjitter & 97.45\% & 81.88\% & 77.48\% \\
14 & randomcrop224,gray & 96.93\% & 81.86\% & 78.27\% \\
15 & randomcrop224,morpho\_dilation,colorjitter,invert & 51.12\% & 53.04\% & 52.58\% \\
16 & randomcrop224,morpho\_dilation,affine,gaussianblur & 97.92\% & 81.70\% & 76.64\% \\
17 & randomcrop224,morpho\_dilation,gray & 51.49\% & 52.36\% & 51.29\% \\
18 & randomcrop224,morpho\_erosion,hflip,invert & 97.51\% & 82.33\% & 80.31\% \\
19 & randomcrop224,invert,gaussianblur,gray & 50.16\% & 53.30\% & 51.24\% \\
20 & randomcrop224,affine,gaussianblur,gray & 51.45\% & 53.20\% & 48.86\% \\
21 & randomcrop224,hflip,invert,gaussianblur & 49.91\% & 52.18\% & 48.31\% \\
22 & randomcrop224,morpho\_erosion,affine & 98.67\% & 81.52\% & 79.02\% \\
23 & randomcrop224,morpho\_dilation,gaussianblur,gray & 93.68\% & 81.25\% & 79.22\% \\
24 & randomcrop224,morpho\_dilation,invert,gray & 52.15\% & 52.63\% & 52.38\% \\
25 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 51.33\% & 53.16\% & 52.28\% \\
26 & randomcrop224,morpho\_erosion,morpho\_dilation & 99.02\% & 81.86\% & 77.93\% \\
27 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 51.73\% & 52.95\% & 50.99\% \\
28 & randomcrop224,morpho\_erosion,colorjitter,invert & 52.99\% & 52.52\% & 50.40\% \\
29 & randomcrop224,morpho\_erosion,invert,gray & 51.10\% & 52.91\% & 50.99\% \\
30 & randomcrop224,hflip,invert & 49.61\% & 52.18\% & 46.78\% \\
31 & randomcrop224,morpho\_dilation,affine & 51.33\% & 53.44\% & 51.54\% \\
32 & randomcrop224,morpho\_erosion,gaussianblur,gray & 98.50\% & 81.93\% & 80.41\% \\
33 & randomcrop224,morpho\_dilation,hflip & 51.72\% & 53.24\% & 50.60\% \\
34 & randomcrop224,colorjitter,hflip,gray & 50.57\% & 52.87\% & 51.79\% \\
35 & randomcrop224,morpho\_dilation,colorjitter & 98.09\% & 82.34\% & 78.67\% \\
36 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 97.71\% & 83.03\% & 81.45\% \\
37 & randomcrop224,colorjitter,gray & 98.50\% & 80.45\% & 76.09\% \\
38 & randomcrop224,invert,gray & 49.75\% & 52.40\% & 49.95\% \\
39 & randomcrop224,gaussianblur & 99.38\% & 82.85\% & 78.67\% \\
40 & randomcrop224,affine,colorjitter,gaussianblur & 51.17\% & 53.14\% & 50.25\% \\
41 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 98.98\% & 82.34\% & 77.93\% \\
42 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 51.28\% & 53.18\% & 51.84\% \\
43 & randomcrop224,morpho\_erosion,gaussianblur & 99.56\% & 81.27\% & 77.83\% \\
44 & randomcrop224,hflip,gaussianblur,gray & 97.51\% & 82.19\% & 81.10\% \\
45 & randomcrop224,morpho\_erosion,morpho\_dilation, & 51.04\% & 52.85\% & 54.02\% \\
& colorjitter &&& \\
46 & randomcrop224,morpho\_dilation,colorjitter,gray & 51.45\% & 53.94\% & 51.98\% \\
47 & randomcrop224,morpho\_dilation,gaussianblur & 98.87\% & 81.84\% & 77.88\% \\
48 & randomcrop224,morpho\_erosion,hflip,gray & 51.47\% & 53.30\% & 49.65\% \\
49 & randomcrop224,morpho\_dilation,affine,colorjitter & 51.37\% & 53.67\% & 50.74\% \\
50 & randomcrop224,hflip,gray & 98.51\% & 81.11\% & 79.12\% \\
51 & randomcrop224,affine & 90.67\% & 82.72\% & 80.41\% \\
52 & randomcrop224,morpho\_dilation,colorjitter,hflip & 97.43\% & 83.42\% & 80.21\% \\
53 & randomcrop224,morpho\_erosion,morpho\_dilation, & 98.07\% & 82.76\% & 81.15\% \\
& gaussianblur &&&\\
54 & randomcrop224,gaussianblur,gray & 99.19\% & 82.29\% & 78.37\% \\
55 & randomcrop224,colorjitter,invert,gaussianblur & 51.39\% & 51.93\% & 52.53\% \\
56 & randomcrop224,morpho\_dilation,hflip,gray & 51.18\% & 54.06\% & 50.74\% \\
57 & randomcrop224,morpho\_erosion,invert,gaussianblur & 99.46\% & 82.01\% & 77.28\% \\
58 & randomcrop224,morpho\_erosion,affine,gray & 51.47\% & 52.81\% & 48.76\% \\
59 & randomcrop224,colorjitter,hflip & 95.06\% & 81.48\% & 79.76\% \\
60 & randomcrop224,affine,hflip,invert & 51.80\% & 52.48\% & 48.51\% \\
61 & randomcrop224,morpho\_erosion,affine,invert & 51.35\% & 52.87\% & 47.32\% \\
62 & randomcrop224,morpho\_dilation,affine,hflip & 51.81\% & 54.30\% & 49.80\% \\
63 & randomcrop224,morpho\_erosion,gray & 95.29\% & 81.23\% & 78.62\% \\
64 & randomcrop224,colorjitter,hflip,gaussianblur & 51.88\% & 53.06\% & 50.60\% \\
65 & randomcrop224,affine,invert & 51.93\% & 51.99\% & 51.79\% \\
66 & randomcrop224,colorjitter,invert,gray & 52.03\% & 51.79\% & 51.88\% \\
67 & randomcrop224,affine,invert,gaussianblur & 51.84\% & 53.36\% & 49.95\% \\
68 & randomcrop224,morpho\_erosion,hflip & 99.28\% & 81.82\% & 80.61\% \\
69 & randomcrop224,morpho\_dilation,hflip,invert & 51.31\% & 51.99\% & 50.05\% \\
70 & randomcrop224,affine,gaussianblur & 51.90\% & 53.71\% & 52.33\% \\
71 & randomcrop224,colorjitter,gaussianblur,gray & 98.74\% & 81.97\% & 78.72\% \\
72 & randomcrop224,morpho\_erosion,invert & 50.56\% & 52.75\% & 52.98\% \\
73 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 98.03\% & 82.48\% & 80.51\% \\
74 & randomcrop224,affine,hflip & 97.12\% & 80.00\% & 77.93\% \\
75 & randomcrop224,hflip,invert,gray & 54.89\% & 51.95\% & 48.16\% \\
76 & randomcrop224,morpho\_erosion,colorjitter,hflip & 51.09\% & 51.61\% & 50.30\% \\
77 & randomcrop224,morpho\_dilation,affine,invert & 51.17\% & 52.81\% & 47.72\% \\
78 & randomcrop224,affine,invert,gray & 51.74\% & 53.16\% & 49.01\% \\
79 & randomcrop224,morpho\_erosion & 98.92\% & 82.56\% & 78.82\% \\
80 & randomcrop224,affine,colorjitter,hflip & 51.99\% & 53.49\% & 48.96\% \\
81 & randomcrop224,affine,gray & 49.82\% & 52.65\% & 49.75\% \\
82 & randomcrop224,hflip & 96.59\% & 81.72\% & 78.13\% \\
83 & randomcrop224,morpho\_erosion,affine,colorjitter & 51.56\% & 53.51\% & 48.61\% \\
84 & randomcrop224,morpho\_dilation,affine,gray & 97.65\% & 79.13\% & 76.64\% \\
85 & randomcrop224,morpho\_erosion,affine,gaussianblur & 52.07\% & 54.67\% & 49.26\% \\
86 & randomcrop224 & 99.01\% & 82.68\% & 80.31\% \\
87 & randomcrop224,affine,colorjitter,invert & 49.43\% & 53.06\% & 49.70\% \\
88 & randomcrop224,morpho\_erosion,affine,hflip & 96.64\% & 81.31\% & 78.87\% \\
89 & randomcrop224,affine,hflip,gray & 51.71\% & 52.69\% & 48.12\% \\
90 & randomcrop224,morpho\_erosion,colorjitter & 97.17\% & 80.60\% & 78.52\% \\
91 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 51.25\% & 53.24\% & 52.08\% \\
92 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 98.19\% & 81.70\% & 78.32\% \\
\textbf{93} & \textbf{randomcrop224,colorjitter,gaussianblur} & \textbf{86.47\%} & \textbf{83.52\%} & \textbf{81.80\%} \\
\hline
\caption{Performance of Triplet ResNet-18 Model with tripet loss across various Data Augmentation combinations pertaining on ICDAR Dataset}
\label{tab:triplet_18_without_classification}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations } & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead

1 & randomcrop224,morpho\_dilation,affine & 10.92\% & 12.12\% & 11.35\% \\
2 & randomcrop224,morpho\_dilation,hflip & 11.49\% & 12.53\% & 11.82\% \\
3 & randomcrop224,morpho\_dilation,affine,gray & 46.75\% & 55.24\% & 53.70\% \\
4 & randomcrop224,morpho\_erosion,morpho\_dilation, & 11.28\% & 12.17\% & 11.33\% \\
& colorjitter &&&\\
5 & randomcrop224,affine,colorjitter,gray & 27.51\% & 31.85\% & 31.51\% \\
6 & randomcrop224,morpho\_dilation,affine,invert & 11.35\% & 12.31\% & 10.90\% \\
7 & randomcrop224,affine,hflip,invert & 10.77\% & 12.16\% & 11.49\% \\
8 & randomcrop224,colorjitter,hflip,invert & 11.20\% & 12.16\% & 11.37\% \\
9 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 55.23\% & 59.03\% & 58.98\% \\
10 & randomcrop224,morpho\_erosion,affine,invert & 11.35\% & 12.39\% & 11.72\% \\
11 & randomcrop224,invert,gaussianblur,gray & 11.17\% & 12.47\% & 11.45\% \\
12 & randomcrop224,invert,gray & 11.82\% & 12.37\% & 11.53\% \\
13 & randomcrop224,morpho\_dilation,hflip,gray & 11.48\% & 12.82\% & 11.78\% \\
14 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 10.79\% & 12.12\% & 11.33\% \\
15 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 54.42\% & 56.35\% & 57.01\% \\
16 & randomcrop224,morpho\_erosion,colorjitter & 56.08\% & 58.99\% & 58.90\% \\
17 & randomcrop224,morpho\_dilation,invert,gray & 10.97\% & 12.12\% & 11.35\% \\
18 & randomcrop224,morpho\_erosion,affine,colorjitter & 11.51\% & 12.64\% & 11.70\% \\
19 & randomcrop224,hflip & 53.20\% & 54.06\% & 54.93\% \\
20 & randomcrop224,morpho\_erosion,gaussianblur & 56.44\% & 59.56\% & 59.49\% \\
21 & randomcrop224,gaussianblur,gray & 56.64\% & 59.87\% & 59.67\% \\
22 & randomcrop224,morpho\_dilation,colorjitter,gray & 11.37\% & 12.37\% & 11.41\% \\
23 & randomcrop224,colorjitter,hflip,gray & 14.93\% & 16.30\% & 15.40\% \\
24 & randomcrop224,colorjitter,gaussianblur,gray & 53.30\% & 55.29\% & 54.52\% \\
25 & randomcrop224,colorjitter & 53.40\% & 55.96\% & 54.87\% \\
26 & randomcrop224,morpho\_erosion,hflip,gray & 11.39\% & 13.02\% & 12.31\% \\
27 & randomcrop224,affine,invert,gaussianblur & 11.11\% & 12.25\% & 11.25\% \\
28 & randomcrop224,morpho\_erosion,colorjitter,hflip & 10.54\% & 12.17\% & 11.17\% \\
29 & randomcrop224,affine & 48.03\% & 55.59\% & 55.44\% \\
30 & randomcrop224,morpho\_dilation,invert & 48.95\% & 52.67\% & 53.66\% \\
31 & randomcrop224,morpho\_erosion,affine,gaussianblur & 14.51\% & 16.56\% & 14.74\% \\
32 & randomcrop224,morpho\_erosion,colorjitter,invert & 11.48\% & 13.62\% & 13.76\% \\
33 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 10.85\% & 12.12\% & 11.35\% \\
34 & randomcrop224,morpho\_dilation,gaussianblur,gray & 58.31\% & 61.34\% & 61.43\% \\
35 & randomcrop224,colorjitter,gaussianblur & 59.33\% & 61.62\% & 62.31\% \\
36 & randomcrop224,morpho\_erosion,invert & 11.71\% & 12.68\% & 12.70\% \\
37 & randomcrop224,morpho\_erosion,morpho\_dilation & 58.38\% & 61.42\% & 61.49\% \\
38 & randomcrop224,affine,hflip & 48.76\% & 55.22\% & 55.73\% \\
39 & randomcrop224,colorjitter,invert & 53.93\% & 56.47\% & 56.16\% \\
40 & randomcrop224,morpho\_dilation,colorjitter,hflip & 50.11\% & 52.52\% & 51.94\% \\
41 & randomcrop224 & 58.84\% & 60.50\% & 61.45\% \\
42 & randomcrop224,colorjitter,invert,gray & 11.23\% & 12.12\% & 11.35\% \\
43 & randomcrop224,hflip,invert & 11.98\% & 14.19\% & 13.82\% \\
44 & randomcrop224,affine,hflip,gray & 11.20\% & 12.12\% & 11.35\% \\
45 & randomcrop224,colorjitter,invert,gaussianblur & 11.00\% & 12.12\% & 11.35\% \\
46 & randomcrop224,morpho\_dilation,gaussianblur & 58.85\% & 62.20\% & 62.49\% \\
47 & randomcrop224,morpho\_erosion,invert,gaussianblur & 57.16\% & 59.72\% & 59.96\% \\
48 & randomcrop224,hflip,invert,gaussianblur & 11.69\% & 13.02\% & 12.11\% \\
49 & randomcrop224,morpho\_dilation & 54.78\% & 57.29\% & 56.36\% \\
50 & randomcrop224,morpho\_erosion,affine,hflip & 47.14\% & 53.08\% & 53.15\% \\
51 & randomcrop224,morpho\_erosion,hflip & 49.90\% & 51.61\% & 51.12\% \\
52 & randomcrop224,morpho\_dilation,affine,hflip & 11.87\% & 13.37\% & 11.98\% \\
53 & randomcrop224,colorjitter,gray & 52.50\% & 56.90\% & 55.60\% \\
54 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 12.78\% & 15.46\% & 14.93\% \\
55 & randomcrop224,affine,invert,gray & 11.27\% & 12.78\% & 12.92\% \\
56 & randomcrop224,morpho\_erosion,morpho\_dilation, & 57.94\% & 61.32\% & 60.65\% \\
& gaussianblur &&&\\
57 & randomcrop224,morpho\_erosion,hflip,invert & 53.18\% & 53.98\% & 54.38\% \\
58 & randomcrop224,morpho\_dilation,gray & 11.76\% & 12.84\% & 12.13\% \\
59 & randomcrop224,affine,colorjitter,hflip & 10.88\% & 12.12\% & 11.35\% \\
60 & randomcrop224,hflip,invert,gray & 12.67\% & 15.27\% & 14.29\% \\
61 & randomcrop224,morpho\_erosion,gray & 46.56\% & 47.90\% & 48.55\% \\
62 & randomcrop224,morpho\_dilation,colorjitter,invert & 11.40\% & 12.96\% & 12.49\% \\
63 & randomcrop224,morpho\_erosion & 58.51\% & 60.66\% & 60.80\% \\
64 & randomcrop224,morpho\_dilation,invert,gaussianblur & 11.12\% & 12.21\% & 10.96\% \\
65 & randomcrop224,affine,gaussianblur,gray & 11.83\% & 13.23\% & 12.13\% \\
66 & randomcrop224,invert & 46.54\% & 47.00\% & 45.89\% \\
67 & randomcrop224,morpho\_erosion,gaussianblur,gray & 51.88\% & 54.94\% & 55.03\% \\
68 & randomcrop224,affine,colorjitter,invert & 11.38\% & 12.49\% & 11.17\% \\
69 & randomcrop224,morpho\_erosion,affine,gray & 11.39\% & 12.12\% & 11.35\% \\
70 & randomcrop224,hflip,gray & 47.53\% & 51.28\% & 50.76\% \\
71 & randomcrop224,morpho\_dilation,hflip,invert & 11.22\% & 12.16\% & 11.41\% \\
72 & randomcrop224,colorjitter,hflip,gaussianblur & 11.24\% & 12.16\% & 11.27\% \\
73 & randomcrop224,morpho\_erosion,affine & 55.08\% & 62.38\% & 61.47\% \\
74 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 59.51\% & 62.09\% & 62.33\% \\
\textbf{75} & \textbf{randomcrop224,gaussianblur} & \textbf{59.76\%} & \textbf{62.77\%} & \textbf{61.33\%} \\
76 & randomcrop224,gray & 50.88\% & 54.51\% & 54.58\% \\
77 & randomcrop224,affine,colorjitter & 11.30\% & 12.12\% & 11.35\% \\
78 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 11.97\% & 12.68\% & 12.02\% \\
79 & randomcrop224,affine,hflip,gaussianblur & 11.39\% & 12.14\% & 11.35\% \\
80 & randomcrop224,affine,invert & 11.04\% & 12.12\% & 11.35\% \\
81 & randomcrop224,morpho\_erosion,colorjitter,gray & 46.36\% & 48.50\% & 49.49\% \\
82 & randomcrop224,affine,colorjitter,gaussianblur & 12.48\% & 15.25\% & 15.19\% \\
83 & randomcrop224,hflip,gaussianblur,gray & 55.44\% & 56.51\% & 57.30\% \\
84 & randomcrop224,colorjitter,hflip & 50.90\% & 53.81\% & 52.90\% \\
85 & randomcrop224,morpho\_dilation,colorjitter & 51.50\% & 54.04\% & 54.23\% \\
86 & randomcrop224,affine,gray & 11.76\% & 12.84\% & 11.92\% \\
87 & randomcrop224,hflip,gaussianblur & 55.26\% & 59.05\% & 58.40\% \\
88 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 56.04\% & 57.58\% & 58.96\% \\
89 & randomcrop224,morpho\_erosion,invert,gray & 11.08\% & 12.12\% & 11.35\% \\
90 & randomcrop224,affine,gaussianblur & 12.20\% & 13.29\% & 12.25\% \\
91 & randomcrop224,morpho\_dilation,affine,colorjitter & 11.04\% & 12.12\% & 11.35\% \\
92 & randomcrop224,morpho\_dilation,affine,gaussianblur & 51.96\% & 60.19\% & 59.08\% \\
93 & randomcrop224,invert,gaussianblur & 11.44\% & 12.72\% & 11.49\% \\
\hline

\caption{Performance of Triplet ResNet-18 Model with tripet loss across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:triplet_18_without_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead

1 & randomcrop224,morpho\_erosion & 81.90\% & 79.53\% & 78.69\% \\ 
2 & randomcrop224,affine,hflip,gaussianblur & 78.97\% & 78.49\% & 78.38\% \\ 
3 & randomcrop224,morpho\_erosion,morpho\_dilation, & 79.55\% & 78.98\% & 78.34\% \\ 
& colorjitter &&&\\
4 & randomcrop224,morpho\_erosion,affine,invert & 77.95\% & 78.99\% & 78.24\% \\ 
5 & randomcrop224,colorjitter,invert,gaussianblur & 81.43\% & 77.88\% & 77.46\% \\ 
6 & randomcrop224,morpho\_dilation,colorjitter & 80.56\% & 79.25\% & 79.35\% \\ 
7 & randomcrop224,invert,gaussianblur & 83.29\% & 78.37\% & 77.06\% \\ 
8 & randomcrop224,affine,gaussianblur & 81.57\% & 79.55\% & 79.20\% \\ 
9 & randomcrop224,morpho\_dilation,colorjitter,hflip & 79.74\% & 78.61\% & 77.73\% \\ 
10 & randomcrop224,morpho\_erosion,invert & 83.58\% & 78.65\% & 78.38\% \\ 
11 & randomcrop224,colorjitter,hflip & 80.75\% & 78.82\% & 78.22\% \\ 
12 & randomcrop224,morpho\_erosion,morpho\_dilation & 81.84\% & 79.29\% & 79.00\% \\ 
13 & randomcrop224,affine,invert,gray & 78.85\% & 79.08\% & 78.49\% \\ 
14 & randomcrop224,morpho\_erosion,affine,colorjitter & 79.42\% & 79.37\% & 79.08\% \\ 
15 & randomcrop224,morpho\_erosion,invert,gray & 82.73\% & 78.12\% & 77.40\% \\ 
16 & randomcrop224,morpho\_dilation,colorjitter,invert & 83.05\% & 76.94\% & 76.18\% \\ 
17 & randomcrop224,affine,gaussianblur,gray & 80.26\% & 79.19\% & 79.04\% \\ 
18 & randomcrop224,morpho\_dilation,affine,invert & 79.58\% & 78.82\% & 78.26\% \\ 
19 & randomcrop224,morpho\_dilation & 85.19\% & 79.33\% & 79.18\% \\ 
20 & randomcrop224,affine,hflip,gray & 76.44\% & 77.92\% & 77.53\% \\ 
21 & randomcrop224,morpho\_erosion,colorjitter,gray & 79.43\% & 78.47\% & 78.02\% \\ 
22 & randomcrop224,colorjitter,gray & 79.58\% & 78.96\% & 77.96\% \\ 
23 & randomcrop224,morpho\_erosion,morpho\_dilation, & 85.07\% & 79.37\% & 78.71\% \\ 
& gaussianblur &&&\\
24 & randomcrop224,morpho\_dilation,gaussianblur & 85.09\% & 79.33\% & 78.34\% \\ 
25 & randomcrop224,morpho\_dilation,invert,gaussianblur & 81.95\% & 78.74\% & 78.24\% \\ 
26 & randomcrop224,colorjitter,invert,gray & 79.59\% & 77.00\% & 76.30\% \\ 
27 & randomcrop224,hflip & 85.70\% & 79.08\% & 78.85\% \\ 
28 & randomcrop224,morpho\_dilation,affine & 81.39\% & 79.74\% & 79.22\% \\ 
29 & randomcrop224,affine & 81.88\% & 79.94\% & 79.55\% \\ 
30 & randomcrop224,morpho\_dilation,gaussianblur,gray & 80.65\% & 78.99\% & 78.55\% \\ 
31 & randomcrop224,affine,colorjitter,hflip & 78.14\% & 79.21\% & 78.22\% \\ 
32 & randomcrop224,invert & 85.79\% & 78.76\% & 78.10\% \\ 
33 & randomcrop224,gray & 81.82\% & 79.66\% & 79.28\% \\ 
34 & randomcrop224,morpho\_erosion,affine,gray & 80.47\% & 79.33\% & 79.53\% \\ 
35 & randomcrop224,affine,colorjitter,invert & 78.38\% & 78.25\% & 78.02\% \\ 
36 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 84.31\% & 78.55\% & 78.24\% \\ 
37 & randomcrop224,morpho\_dilation,invert,gray & 79.10\% & 78.16\% & 76.93\% \\ 
38 & randomcrop224,morpho\_dilation,affine,hflip & 79.37\% & 79.02\% & 77.96\% \\ 
39 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 85.67\% & 79.78\% & 79.10\% \\ 
40 & randomcrop224,hflip,invert,gaussianblur & 78.64\% & 77.78\% & 77.65\% \\ 
41 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 79.17\% & 79.64\% & 78.81\% \\ 
42 & randomcrop224,hflip,gray & 83.78\% & 78.23\% & 77.83\% \\ 
43 & randomcrop224 & 80.16\% & 79.43\% & 77.73\% \\ 
44 & randomcrop224,affine,gray & 80.23\% & 79.31\% & 78.38\% \\ 
45 & randomcrop224,gaussianblur,gray & 84.01\% & 79.39\% & 78.63\% \\ 
46 & randomcrop224,hflip,invert,gray & 78.31\% & 77.73\% & 77.40\% \\ 
47 & randomcrop224,morpho\_erosion,gaussianblur & 81.93\% & 79.04\% & 78.63\% \\ 
48 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 82.48\% & 78.63\% & 78.63\% \\ 
49 & randomcrop224,colorjitter & 80.74\% & 79.80\% & 78.61\% \\ 
50 & randomcrop224,morpho\_erosion,invert,gaussianblur & 84.10\% & 79.04\% & 77.93\% \\ 
51 & randomcrop224,affine,invert & 82.12\% & 78.82\% & 78.34\% \\ 
52 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 81.11\% & 79.39\% & 78.57\% \\ 
53 & randomcrop224,morpho\_erosion,affine & 83.63\% & 79.51\% & 78.90\% \\ 
54 & randomcrop224,morpho\_dilation,invert & 82.93\% & 78.86\% & 78.51\% \\ 
55 & randomcrop224,morpho\_dilation,hflip & 80.77\% & 78.29\% & 77.57\% \\ 
56 & randomcrop224,hflip,gaussianblur & 82.63\% & 79.10\% & 78.41\% \\ 
57 & randomcrop224,morpho\_erosion,hflip,gray & 81.41\% & 78.00\% & 77.65\% \\ 
58 & randomcrop224,colorjitter,hflip,gray & 80.81\% & 77.18\% & 77.20\% \\ 
59 & randomcrop224,colorjitter,gaussianblur,gray & 85.82\% & 78.98\% & 78.49\% \\ 
60 & randomcrop224,morpho\_erosion,gaussianblur,gray & 81.16\% & 78.65\% & 78.04\% \\ 
61 & randomcrop224,hflip,gaussianblur,gray & 80.40\% & 78.70\% & 78.69\% \\ 
62 & randomcrop224,affine,hflip & 79.54\% & 79.23\% & 78.41\% \\ 
63 & randomcrop224,colorjitter,gaussianblur & 84.25\% & 79.68\% & 79.75\% \\ 
64 & randomcrop224,morpho\_dilation,gray & 85.75\% & 78.37\% & 77.53\% \\ 
65 & randomcrop224,affine,colorjitter,gray & 82.79\% & 79.23\% & 78.77\% \\ 
66 & randomcrop224,morpho\_dilation,colorjitter,gray & 79.64\% & 78.94\% & 78.55\% \\ 
67 & randomcrop224,morpho\_erosion,colorjitter,invert & 82.88\% & 77.78\% & 77.65\% \\ 
68 & randomcrop224,affine,hflip,invert & 77.41\% & 77.71\% & 77.26\% \\ 
69 & randomcrop224,morpho\_erosion,affine,hflip & 80.59\% & 79.19\% & 78.88\% \\ 
70 & randomcrop224,morpho\_erosion,hflip & 80.82\% & 78.88\% & 78.65\% \\ 
71 & randomcrop224,morpho\_erosion,colorjitter & 82.48\% & 79.45\% & 79.75\% \\ 
72 & randomcrop224,affine,colorjitter & 81.39\% & 79.04\% & 78.96\% \\ 
\textbf{73} & \textbf{randomcrop224,morpho\_dilation,affine,colorjitter} & \textbf{82.85\%} & \textbf{80.11\%} & \textbf{79.16\%} \\ 
74 & randomcrop224,morpho\_dilation,affine,gaussianblur & 83.68\% & 79.96\% & 79.69\% \\ 
75 & randomcrop224,invert,gaussianblur,gray & 80.83\% & 77.94\% & 77.18\% \\ 
76 & randomcrop224,affine,invert,gaussianblur & 80.52\% & 78.61\% & 78.59\% \\ 
77 & randomcrop224,colorjitter,hflip,gaussianblur & 78.72\% & 78.27\% & 77.32\% \\ 
78 & randomcrop224,morpho\_erosion,gray & 84.21\% & 78.47\% & 77.57\% \\ 
79 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 83.37\% & 78.68\% & 78.41\% \\ 
80 & randomcrop224,morpho\_erosion,affine,gaussianblur & 81.02\% & 79.08\% & 78.79\% \\ 
81 & randomcrop224,morpho\_erosion,hflip,invert & 84.80\% & 78.18\% & 77.18\% \\ 
82 & randomcrop224,invert,gray & 80.85\% & 78.49\% & 77.59\% \\ 
83 & randomcrop224,morpho\_dilation,hflip,gray & 79.12\% & 78.65\% & 77.85\% \\ 
84 & randomcrop224,hflip,invert & 78.06\% & 77.78\% & 77.40\% \\ 
85 & randomcrop224,gaussianblur & 82.16\% & 79.35\% & 79.26\% \\ 
86 & randomcrop224,morpho\_dilation,hflip,invert & 81.90\% & 78.35\% & 77.55\% \\ 
87 & randomcrop224,morpho\_erosion,colorjitter,hflip & 79.92\% & 77.69\% & 77.38\% \\ 
88 & randomcrop224,morpho\_dilation,affine,gray & 79.59\% & 79.41\% & 78.65\% \\ 
89 & randomcrop224,colorjitter,hflip,invert & 76.74\% & 76.92\% & 76.28\% \\ 
90 & randomcrop224,affine,colorjitter,gaussianblur & 79.82\% & 79.33\% & 79.06\% \\ 
91 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 85.71\% & 78.94\% & 77.79\% \\ 
92 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 81.94\% & 78.68\% & 78.43\% \\ 
93 & randomcrop224,colorjitter,invert & 79.78\% & 78.41\% & 77.65\% \\ 
\hline
\caption{Performance of Triplet ResNet-18 Model with tripet loss across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:triplet_18_with_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,colorjitter,hflip,invert & 99.27\% & 85.43\% & 83.68\% \\
2 & randomcrop224,hflip,gray & 99.15\% & 85.97\% & 83.68\% \\
\textbf{3} & \textbf{randomcrop224,invert,gaussianblur,gray} & \textbf{99.39\%} & \textbf{86.94\%} & \textbf{85.17\%} \\
4 & randomcrop224,morpho\_dilation,hflip & 99.44\% & 86.26\% & 85.12\% \\
&&&&\\
5 & randomcrop224,morpho\_erosion,affine,colorjitter & 99.53\% & 87.28\% & 85.41\% \\ 
\textbf{6} & \textbf{randomcrop224,morpho\_dilation,affine,colorjitter} & \textbf{99.33\%} & \textbf{87.54\%} & \textbf{87.15\%} \\ 
7 & randomcrop224,affine,colorjitter,gaussianblur & 99.25\% & 85.84\% & 82.89\% \\ 
8 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 98.74\% & 86.01\% & 82.99\% \\ 

\hline
\caption{Performance of Triplet ResNet-18 Model with tripet loss across various Data Augmentation combinations pertaining on Alpub Dataset}
\label{tab:triplet_18_pretrain_on_alpub}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations } & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
\textbf{1} & \textbf{randomcrop224,morpho\_dilation,hflip} & \textbf{57.41\%} & \textbf{59.66\%} & \textbf{59.88\%} \\
2 & randomcrop224,hflip,gray & 54.89\% & 57.49\% & 59.06\% \\
3 & randomcrop224,colorjitter,hflip,invert & 47.08\% & 42.12\% & 42.58\% \\
4 & randomcrop224,invert,gaussianblur,gray & 43.18\% & 51.03\% & 52.47\% \\
&&&&\\
5 & randomcrop224,morpho\_erosion,affine,colorjitter & 53.62\% & 61.40\% & 61.21\% \\ 
6 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 54.93\% & 61.28\% & 61.55\% \\ 
7 & randomcrop224,affine,colorjitter,gaussianblur & 50.21\% & 57.31\% & 57.40\% \\ 
\textbf{8} & \textbf{randomcrop224,morpho\_dilation,affine,colorjitter} & \textbf{55.21\%} & \textbf{63.20\%} & \textbf{63.09\%} \\ 
\hline
\caption{Performance of Triplet ResNet-18 Model with tripet loss across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:triplet_18_without_backbone_pretrain_alpub_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
\textbf{1} & \textbf{randomcrop224,morpho\_dilation,hflip} & \textbf{82.47\%} & \textbf{78.20\%} & \textbf{77.51\%} \\
2 & randomcrop224,hflip,gray & 79.86\% & 77.73\% & 77.03\% \\
3 & randomcrop224,colorjitter,hflip,invert & 79.63\% & 77.10\% & 76.32\% \\
4 & randomcrop224,invert,gaussianblur,gray & 79.82\% & 77.63\% & 76.79\% \\
&&&&\\
5 & randomcrop224,morpho\_erosion,affine,colorjitter & 83.52\% & 79.31\% & 78.59\% \\ 
\textbf{6} & \textbf{randomcrop224,morpho\_dilation,affine,colorjitter} & \textbf{80.97\%} & \textbf{79.57\%} & \textbf{78.88\%} \\ 
7 & randomcrop224,affine,colorjitter,gaussianblur & 81.35\% & 79.49\% & 79.02\% \\ 
8 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 81.68\% & 78.96\% & 79.49\% \\
\hline
\caption{Performance of Triplet ResNet-18 Model with tripet loss across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:triplet_18_with_backbone_pretrain_alpub_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_erosion,hflip,gray & 50.62\% & 52.59\% & 53.33\% \\
2 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 51.84\% & 52.40\% & 52.04\% \\
3 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 51.63\% & 52.81\% & 51.34\% \\
4 & randomcrop224,morpho\_erosion,colorjitter & 82.06\% & 79.35\% & 79.90\% \\
5 & randomcrop224,gaussianblur & 87.31\% & 80.80\% & 77.51\% \\
6 & randomcrop224,morpho\_dilation,affine,gray & 51.74\% & 53.81\% & 52.04\% \\
7 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 51.17\% & 52.67\% & 52.49\% \\
8 & randomcrop224,colorjitter,gaussianblur,gray & 51.68\% & 53.49\% & 53.08\% \\
9 & randomcrop224,morpho\_dilation,affine,invert & 51.85\% & 52.44\% & 52.59\% \\
10 & randomcrop224,affine,gaussianblur,gray & 76.67\% & 77.37\% & 75.62\% \\
11 & randomcrop224,morpho\_erosion,gaussianblur,gray & 51.83\% & 53.28\% & 52.59\% \\
12 & randomcrop224,morpho\_erosion,affine,gray & 51.73\% & 52.67\% & 52.24\% \\
13 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 52.05\% & 54.53\% & 56.27\% \\
14 & randomcrop224,affine,colorjitter,invert & 52.36\% & 52.10\% & 52.09\% \\
15 & randomcrop224,affine,invert,gaussianblur & 50.10\% & 52.24\% & 49.30\% \\
16 & randomcrop224,morpho\_erosion,gaussianblur & 51.92\% & 52.59\% & 54.23\% \\
17 & randomcrop224,morpho\_dilation,gaussianblur,gray & 52.07\% & 52.20\% & 52.39\% \\
18 & randomcrop224,hflip,invert,gaussianblur & 49.88\% & 53.00\% & 52.04\% \\
19 & randomcrop224,invert,gaussianblur & 51.68\% & 51.77\% & 49.25\% \\
20 & randomcrop224,affine,invert & 52.03\% & 51.77\% & 52.09\% \\
21 & randomcrop224,colorjitter & 51.98\% & 52.71\% & 53.58\% \\
22 & randomcrop224,colorjitter,gray & 52.42\% & 52.87\% & 52.39\% \\
23 & randomcrop224,morpho\_erosion,hflip,invert & 51.65\% & 53.16\% & 51.99\% \\
24 & randomcrop224,gaussianblur,gray & 52.65\% & 52.40\% & 52.19\% \\
25 & randomcrop224,morpho\_erosion,colorjitter,gray & 80.66\% & 80.11\% & 80.50\% \\
26 & randomcrop224,affine,hflip,gaussianblur & 52.11\% & 52.87\% & 52.34\% \\
27 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 51.32\% & 52.89\% & 52.94\% \\
28 & randomcrop224,morpho\_erosion,invert,gray & 50.21\% & 53.85\% & 51.44\% \\
29 & randomcrop224,affine,colorjitter,hflip & 51.91\% & 52.61\% & 52.94\% \\
30 & randomcrop224,hflip,invert,gray & 51.75\% & 52.85\% & 52.79\% \\
31 & randomcrop224,morpho\_erosion,invert,gaussianblur & 51.82\% & 52.53\% & 53.03\% \\
32 & randomcrop224,morpho\_erosion,colorjitter,hflip & 52.00\% & 53.83\% & 52.39\% \\
33 & randomcrop224,colorjitter,invert,gaussianblur & 52.16\% & 52.83\% & 53.18\% \\
34 & randomcrop224,gray & 91.70\% & 83.48\% & 81.84\% \\
35 & randomcrop224,morpho\_erosion,morpho\_dilation & 50.57\% & 53.04\% & 52.24\% \\
36 & randomcrop224,morpho\_dilation,colorjitter,invert & 51.59\% & 52.30\% & 51.49\% \\
37 & randomcrop224,morpho\_erosion,hflip & 52.66\% & 53.44\% & 51.19\% \\
38 & randomcrop224,morpho\_dilation,affine,colorjitter & 52.02\% & 52.73\% & 51.74\% \\
39 & randomcrop224,invert,gray & 52.21\% & 52.67\% & 50.90\% \\
40 & randomcrop224,morpho\_erosion,morpho\_dilation, & 51.80\% & 53.02\% & 52.14\% \\
& colorjitter &&&\\
41 & randomcrop224,morpho\_dilation,colorjitter,gray & 51.65\% & 52.65\% & 52.89\% \\
42 & randomcrop224,morpho\_erosion,colorjitter,invert & 51.56\% & 53.55\% & 51.94\% \\
43 & randomcrop224,hflip,gaussianblur & 65.90\% & 67.63\% & 65.87\% \\
44 & randomcrop224,colorjitter,hflip,invert & 50.59\% & 52.34\% & 50.50\% \\
45 & randomcrop224,colorjitter,hflip,gaussianblur & 64.03\% & 68.19\% & 65.97\% \\
46 & randomcrop224,affine,colorjitter,gray & 51.96\% & 53.26\% & 52.89\% \\
47 & randomcrop224,morpho\_dilation,gray & 53.35\% & 58.37\% & 60.45\% \\
48 & randomcrop224,affine,hflip,invert & 51.73\% & 52.34\% & 51.29\% \\
49 & randomcrop224,hflip,gray & 50.28\% & 51.83\% & 52.29\% \\
50 & randomcrop224,morpho\_dilation,colorjitter & 50.36\% & 52.50\% & 51.94\% \\
51 & randomcrop224,invert & 52.34\% & 52.34\% & 52.69\% \\
52 & randomcrop224,invert,gaussianblur,gray & 51.37\% & 52.73\% & 49.75\% \\
53 & randomcrop224,morpho\_dilation,affine,gaussianblur & 82.01\% & 80.54\% & 78.31\% \\
54 & randomcrop224,morpho\_erosion,invert & 51.91\% & 52.87\% & 52.04\% \\
55 & randomcrop224,morpho\_dilation,affine & 82.81\% & 80.78\% & 78.36\% \\
56 & randomcrop224,hflip,gaussianblur,gray & 58.28\% & 57.66\% & 56.97\% \\
57 & randomcrop224,morpho\_erosion,affine & 83.36\% & 80.45\% & 78.21\% \\
58 & randomcrop224,morpho\_erosion,affine,hflip & 51.96\% & 52.75\% & 53.33\% \\
59 & randomcrop224,affine,gaussianblur & 52.08\% & 51.87\% & 53.18\% \\
60 & randomcrop224,morpho\_erosion,affine,colorjitter & 51.86\% & 52.18\% & 53.63\% \\
61 & randomcrop224,morpho\_erosion,morpho\_dilation, & 92.06\% & 82.64\% & 82.09\% \\
& gaussianblur &&&\\
62 & randomcrop224,morpho\_dilation,colorjitter,hflip & 51.97\% & 52.36\% & 52.04\% \\
63 & randomcrop224,affine,colorjitter & 52.31\% & 52.38\% & 52.79\% \\
64 & randomcrop224,affine,hflip & 52.11\% & 52.24\% & 52.29\% \\
65 & randomcrop224,hflip & 50.38\% & 51.81\% & 50.15\% \\
66 & randomcrop224,morpho\_dilation,gaussianblur & 93.43\% & 82.60\% & 80.05\% \\
67 & randomcrop224,morpho\_dilation,hflip,gray & 55.31\% & 58.09\% & 55.62\% \\
68 & randomcrop224,colorjitter,gaussianblur & 51.72\% & 52.97\% & 53.98\% \\
69 & randomcrop224,colorjitter,invert & 52.02\% & 52.22\% & 53.33\% \\
70 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 52.58\% & 52.69\% & 54.68\% \\
71 & randomcrop224,affine & 51.83\% & 51.71\% & 52.39\% \\
72 & randomcrop224,morpho\_dilation,hflip & 52.17\% & 52.24\% & 52.19\% \\
73 & randomcrop224,morpho\_dilation,invert & 52.06\% & 52.52\% & 50.70\% \\
74 & randomcrop224,morpho\_dilation,hflip,invert & 51.86\% & 52.38\% & 50.65\% \\
\textbf{75} & \textbf{randomcrop224} & \textbf{94.69\%} & \textbf{83.97\%} & \textbf{81.99\%} \\
76 & randomcrop224,colorjitter,hflip & 52.71\% & 52.79\% & 51.69\% \\
77 & randomcrop224,morpho\_dilation,affine,gaussianblur & 51.23\% & 53.34\% & 52.99\% \\
78 & randomcrop224,morpho\_dilation,invert,gaussianblur & 51.23\% & 52.55\% & 51.54\% \\
79 & randomcrop224,morpho\_dilation,invert,gray & 51.05\% & 52.69\% & 51.39\% \\
80 & randomcrop224,colorjitter,hflip,gray & 51.66\% & 53.08\% & 52.69\% \\
81 & randomcrop224,hflip,invert & 51.53\% & 52.08\% & 52.29\% \\
82 & randomcrop224,morpho\_erosion & 60.45\% & 64.73\% & 65.27\% \\
83 & randomcrop224,morpho\_erosion,gray & 51.77\% & 52.05\% & 51.79\% \\
84 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 83.83\% & 81.52\% & 80.25\% \\
85 & randomcrop224,morpho\_erosion,affine,invert & 52.10\% & 52.57\% & 52.24\% \\
86 & randomcrop224,affine,colorjitter,gaussianblur & 50.99\% & 53.16\% & 54.33\% \\
87 & randomcrop224,affine,hflip,gray & 50.82\% & 52.22\% & 49.05\% \\
88 & randomcrop224,colorjitter,invert,gray & 51.20\% & 53.08\% & 52.19\% \\
89 & randomcrop224,morpho\_dilation & 89.67\% & 82.89\% & 81.00\% \\
90 & randomcrop224,affine,gray & 52.27\% & 52.59\% & 52.49\% \\
91 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 61.67\% & 65.98\% & 66.32\% \\
92 & randomcrop224,morpho\_erosion,affine,gaussianblur & 74.53\% & 79.47\% & 78.26\% \\
93 & randomcrop224,affine,invert,gray & 50.64\% & 52.87\% & 51.29\% \\
\hline
\caption{Performance of Triplet ResNet-50 Model with tripet loss across various Data Augmentation combinations pertaining on ICDAR Dataset}
\label{tab:triplet_50_without_classification}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,gaussianblur & 59.60\% & 62.15\% & 61.37\% \\
2 & randomcrop224,invert,gray & 11.49\% & 12.66\% & 11.66\% \\
3 & randomcrop224,morpho\_erosion,morpho\_dilation, & 11.20\% & 12.55\% & 11.47\% \\
& colorjitter &&&\\
4 & randomcrop224,morpho\_erosion,affine,hflip & 15.05\% & 16.99\% & 16.11\% \\
5 & randomcrop224,affine,colorjitter,gray & 10.78\% & 12.12\% & 11.35\% \\
6 & randomcrop224,colorjitter,invert,gaussianblur & 11.19\% & 12.29\% & 11.43\% \\
7 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 17.97\% & 21.02\% & 20.53\% \\
8 & randomcrop224,invert & 13.17\% & 14.58\% & 13.89\% \\
9 & randomcrop224,morpho\_erosion,morpho\_dilation & 11.36\% & 12.49\% & 10.98\% \\
10 & randomcrop224,morpho\_erosion,affine,gaussianblur & 47.98\% & 54.32\% & 53.93\% \\
11 & randomcrop224,morpho\_erosion,affine,colorjitter & 11.79\% & 12.82\% & 11.90\% \\
12 & randomcrop224,gaussianblur,gray & 11.57\% & 12.72\% & 12.09\% \\
13 & randomcrop224,colorjitter,invert,gray & 13.06\% & 14.82\% & 13.52\% \\
14 & randomcrop224,morpho\_dilation,affine,invert & 11.36\% & 12.74\% & 11.78\% \\
15 & randomcrop224,morpho\_dilation,colorjitter,hflip & 11.45\% & 12.39\% & 12.45\% \\
\textbf{16} & \textbf{randomcrop224} & \textbf{63.33\%} & \textbf{64.79\%} & \textbf{64.58\%} \\
17 & randomcrop224,affine,invert & 11.29\% & 12.39\% & 10.98\% \\
18 & randomcrop224,morpho\_erosion,hflip,invert & 11.34\% & 12.41\% & 11.14\% \\
19 & randomcrop224,affine,invert,gaussianblur & 11.40\% & 12.59\% & 12.04\% \\
20 & randomcrop224,morpho\_erosion,hflip,gray & 11.27\% & 12.16\% & 11.88\% \\
21 & randomcrop224,affine,hflip,gray & 11.50\% & 12.37\% & 11.59\% \\
22 & randomcrop224,morpho\_dilation,colorjitter,gray & 11.17\% & 12.80\% & 12.74\% \\
23 & randomcrop224,morpho\_erosion,colorjitter,gray & 55.31\% & 58.50\% & 58.26\% \\
24 & randomcrop224,morpho\_dilation,affine,hflip & 46.69\% & 54.04\% & 53.19\% \\
25 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 12.69\% & 14.33\% & 13.76\% \\
26 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 53.24\% & 56.51\% & 56.28\% \\
27 & randomcrop224,colorjitter,gaussianblur,gray & 11.19\% & 12.16\% & 11.06\% \\
28 & randomcrop224,morpho\_dilation,invert & 11.40\% & 12.45\% & 11.64\% \\
29 & randomcrop224,colorjitter,invert & 11.60\% & 12.61\% & 12.52\% \\
30 & randomcrop224,colorjitter,gaussianblur & 11.40\% & 12.21\% & 11.35\% \\
31 & randomcrop224,morpho\_dilation,affine & 52.45\% & 59.39\% & 58.77\% \\
32 & randomcrop224,gaussianblur & 54.73\% & 56.59\% & 56.26\% \\
33 & randomcrop224,hflip & 12.32\% & 13.11\% & 13.60\% \\
34 & randomcrop224,colorjitter,hflip & 11.01\% & 12.12\% & 11.35\% \\
35 & randomcrop224,colorjitter,gray & 11.50\% & 12.37\% & 11.19\% \\
36 & randomcrop224,affine,gray & 11.19\% & 12.23\% & 11.47\% \\
37 & randomcrop224,affine,gaussianblur,gray & 42.52\% & 50.30\% & 49.45\% \\
38 & randomcrop224,morpho\_erosion,affine & 51.30\% & 57.70\% & 57.01\% \\
39 & randomcrop224,hflip,invert & 13.74\% & 12.98\% & 12.07\% \\
40 & randomcrop224,invert,gaussianblur & 15.09\% & 15.76\% & 14.56\% \\
41 & randomcrop224,morpho\_erosion,affine,gray & 11.48\% & 12.31\% & 11.31\% \\
42 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 11.25\% & 12.14\% & 11.68\% \\
43 & randomcrop224,affine,invert,gray & 10.49\% & 12.12\% & 11.35\% \\
44 & randomcrop224,morpho\_erosion,gaussianblur & 11.39\% & 12.35\% & 11.51\% \\
45 & randomcrop224,affine,gaussianblur & 12.00\% & 13.39\% & 12.66\% \\
46 & randomcrop224,morpho\_dilation,colorjitter,invert & 11.37\% & 12.16\% & 11.33\% \\
47 & randomcrop224,hflip,invert,gray & 13.03\% & 11.94\% & 12.95\% \\
48 & randomcrop224,hflip,gaussianblur,gray & 21.40\% & 22.04\% & 22.41\% \\
49 & randomcrop224,morpho\_erosion,gray & 10.67\% & 12.12\% & 11.35\% \\
50 & randomcrop224,morpho\_dilation,gaussianblur,gray & 12.91\% & 13.41\% & 12.76\% \\
51 & randomcrop224,colorjitter,hflip,gray & 13.13\% & 13.19\% & 12.41\% \\
52 & randomcrop224,morpho\_dilation,affine,gray & 11.39\% & 12.43\% & 11.45\% \\
53 & randomcrop224,morpho\_dilation,invert,gray & 11.40\% & 12.59\% & 11.62\% \\
54 & randomcrop224,morpho\_dilation,gray & 18.90\% & 20.96\% & 19.26\% \\
55 & randomcrop224,colorjitter,hflip,gaussianblur & 30.74\% & 32.43\% & 31.98\% \\
56 & randomcrop224,morpho\_erosion,gaussianblur,gray & 11.29\% & 12.55\% & 11.49\% \\
57 & randomcrop224,morpho\_erosion,invert & 11.11\% & 12.23\% & 11.31\% \\
58 & randomcrop224,morpho\_erosion,morpho\_dilation, & 60.20\% & 63.63\% & 62.97\% \\
& gaussianblur &&&\\
59 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 11.33\% & 12.16\% & 11.31\% \\
60 & randomcrop224,morpho\_dilation,hflip,invert & 11.69\% & 13.21\% & 13.42\% \\
61 & randomcrop224,morpho\_erosion,colorjitter,invert & 11.55\% & 13.74\% & 13.05\% \\
62 & randomcrop224,morpho\_erosion & 31.79\% & 33.71\% & 32.90\% \\
63 & randomcrop224,colorjitter,hflip,invert & 12.03\% & 12.21\% & 10.67\% \\
64 & randomcrop224,affine,colorjitter & 12.47\% & 15.60\% & 15.46\% \\
65 & randomcrop224,morpho\_erosion,hflip & 16.29\% & 18.34\% & 17.14\% \\
66 & randomcrop224,affine & 11.59\% & 12.27\% & 12.72\% \\
67 & randomcrop224,affine,hflip & 11.41\% & 12.14\% & 11.35\% \\
68 & randomcrop224,morpho\_dilation,colorjitter & 13.60\% & 15.83\% & 14.48\% \\
69 & randomcrop224,morpho\_erosion,invert,gray & 15.59\% & 17.05\% & 15.69\% \\
70 & randomcrop224,affine,colorjitter,gaussianblur & 11.32\% & 12.19\% & 11.29\% \\
71 & randomcrop224,invert,gaussianblur,gray & 13.51\% & 14.62\% & 13.33\% \\
72 & randomcrop224,morpho\_dilation,hflip,gray & 18.73\% & 20.40\% & 18.94\% \\
73 & randomcrop224,morpho\_dilation,affine,colorjitter & 12.56\% & 15.27\% & 14.03\% \\
74 & randomcrop224,morpho\_dilation,invert,gaussianblur & 12.29\% & 14.07\% & 13.99\% \\
75 & randomcrop224,morpho\_erosion,affine,invert & 11.30\% & 12.33\% & 11.57\% \\
76 & randomcrop224,morpho\_erosion,colorjitter,hflip & 11.39\% & 12.62\% & 11.43\% \\
77 & randomcrop224,affine,colorjitter,invert & 11.35\% & 12.17\% & 11.31\% \\
78 & randomcrop224,affine,hflip,invert & 13.27\% & 16.11\% & 15.11\% \\
79 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 32.58\% & 33.49\% & 32.99\% \\
80 & randomcrop224,morpho\_erosion,colorjitter & 50.95\% & 54.12\% & 53.66\% \\
81 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 11.24\% & 12.31\% & 11.37\% \\
82 & randomcrop224,morpho\_dilation & 55.53\% & 58.62\% & 58.40\% \\
83 & randomcrop224,colorjitter & 11.37\% & 12.14\% & 11.33\% \\
84 & randomcrop224,morpho\_dilation,hflip & 13.59\% & 14.60\% & 14.29\% \\
85 & randomcrop224,hflip,gray & 11.24\% & 12.55\% & 12.21\% \\
86 & randomcrop224,morpho\_dilation,affine,gaussianblur & 12.26\% & 13.74\% & 13.19\% \\
87 & randomcrop224,hflip,invert,gaussianblur & 11.58\% & 12.37\% & 12.33\% \\
88 & randomcrop224,morpho\_erosion,invert,gaussianblur & 11.18\% & 12.14\% & 11.33\% \\
89 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 11.40\% & 12.12\% & 11.23\% \\
90 & randomcrop224,affine,colorjitter,hflip & 12.17\% & 13.37\% & 12.97\% \\
91 & randomcrop224,hflip,gaussianblur & 36.22\% & 38.13\% & 37.57\% \\
92 & randomcrop224,gray & 60.24\% & 62.56\% & 63.15\% \\
93 & randomcrop224,affine,hflip,gaussianblur & 12.10\% & 12.62\% & 13.23\% \\
\hline
\caption{Performance of Triplet ResNet-50 Model with tripet loss across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:triplet_50_without_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,colorjitter,hflip,invert & 76.59\% & 76.36\% & 75.46\% \\
2 & randomcrop224,gaussianblur,gray & 80.43\% & 78.68\% & 77.65\% \\
3 & randomcrop224,morpho\_dilation,affine,colorjitter & 77.38\% & 78.72\% & 77.63\% \\
4 & randomcrop224,hflip,invert & 78.39\% & 77.75\% & 76.59\% \\
5 & randomcrop224,morpho\_erosion,affine,hflip & 73.22\% & 76.61\% & 76.38\% \\
6 & randomcrop224,morpho\_erosion,affine,invert & 76.73\% & 77.65\% & 77.34\% \\
7 & randomcrop224,morpho\_dilation,invert & 80.27\% & 78.51\% & 77.89\% \\
8 & randomcrop224,colorjitter,gray & 80.93\% & 78.45\% & 76.89\% \\
9 & randomcrop224,morpho\_dilation,affine & 80.78\% & 78.82\% & 77.63\% \\
10 & randomcrop224,morpho\_dilation,colorjitter,gray & 77.80\% & 78.57\% & 77.51\% \\
11 & randomcrop224,morpho\_erosion,hflip & 78.37\% & 77.39\% & 77.53\% \\
12 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 77.91\% & 78.39\% & 77.20\% \\
13 & randomcrop224,morpho\_erosion,hflip,invert & 76.81\% & 76.83\% & 75.99\% \\
14 & randomcrop224,affine,colorjitter,gaussianblur & 74.69\% & 77.00\% & 76.67\% \\
15 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 79.04\% & 77.61\% & 76.95\% \\
16 & randomcrop224,morpho\_erosion,affine,gaussianblur & 79.38\% & 79.10\% & 78.43\% \\
17 & randomcrop224,affine,invert,gaussianblur & 78.56\% & 79.02\% & 77.75\% \\
18 & randomcrop224,colorjitter,hflip & 77.40\% & 76.83\% & 76.48\% \\
19 & randomcrop224,affine,hflip,gray & 72.23\% & 75.26\% & 74.83\% \\
20 & randomcrop224,morpho\_erosion,invert,gaussianblur & 80.83\% & 78.29\% & 77.59\% \\
21 & randomcrop224,morpho\_dilation,hflip,invert & 78.03\% & 77.28\% & 76.75\% \\
22 & randomcrop224,hflip,gaussianblur & 79.58\% & 77.51\% & 77.20\% \\
23 & randomcrop224,affine,hflip & 74.96\% & 76.65\% & 76.54\% \\
24 & randomcrop224,morpho\_dilation,colorjitter,hflip & 76.39\% & 76.26\% & 76.50\% \\
25 & randomcrop224,morpho\_dilation & 83.79\% & 78.68\% & 78.00\% \\
26 & randomcrop224,invert & 81.52\% & 78.27\% & 77.91\% \\
27 & randomcrop224,morpho\_erosion,colorjitter,gray & 79.48\% & 78.37\% & 77.96\% \\
28 & randomcrop224,affine,hflip,gaussianblur & 75.83\% & 76.98\% & 76.75\% \\
29 & randomcrop224,hflip & 79.10\% & 77.37\% & 76.95\% \\
30 & randomcrop224,morpho\_erosion,invert,gray & 77.24\% & 77.28\% & 76.83\% \\
31 & randomcrop224,morpho\_erosion,colorjitter & 78.84\% & 78.82\% & 77.55\% \\
32 & randomcrop224 & 83.29\% & 78.82\% & 78.81\% \\
33 & randomcrop224,affine,colorjitter & 76.89\% & 78.41\% & 78.45\% \\
34 & randomcrop224,colorjitter,gaussianblur & 80.90\% & 78.90\% & 78.69\% \\
35 & randomcrop224,affine,gaussianblur,gray & 76.27\% & 77.92\% & 77.42\% \\
36 & randomcrop224,affine,hflip,invert & 72.46\% & 76.43\% & 75.32\% \\
37 & randomcrop224,colorjitter,invert,gray & 78.13\% & 77.53\% & 77.14\% \\
38 & randomcrop224,morpho\_dilation,invert,gray & 76.91\% & 77.78\% & 77.18\% \\
39 & randomcrop224,hflip,gaussianblur,gray & 75.52\% & 75.79\% & 75.46\% \\
40 & randomcrop224,colorjitter & 82.18\% & 78.67\% & 77.87\% \\
41 & randomcrop224,gray & 80.53\% & 78.20\% & 77.93\% \\
42 & randomcrop224,morpho\_dilation,colorjitter,invert & 79.39\% & 77.43\% & 76.91\% \\
43 & randomcrop224,invert,gaussianblur & 78.46\% & 78.25\% & 77.77\% \\
44 & randomcrop224,affine & 77.70\% & 78.20\% & 77.63\% \\
45 & randomcrop224,affine,invert,gray & 74.39\% & 76.53\% & 76.75\% \\
46 & randomcrop224,morpho\_erosion,gaussianblur & 83.38\% & 78.70\% & 77.65\% \\
47 & randomcrop224,gaussianblur & 81.91\% & 78.16\% & 77.83\% \\
48 & randomcrop224,morpho\_dilation,affine,gray & 77.02\% & 78.12\% & 77.77\% \\
49 & randomcrop224,affine,colorjitter,hflip & 74.43\% & 76.94\% & 76.16\% \\
50 & randomcrop224,affine,gray & 77.09\% & 78.00\% & 77.22\% \\
51 & randomcrop224,affine,colorjitter,gray & 75.50\% & 77.55\% & 77.26\% \\
52 & randomcrop224,morpho\_dilation,gray & 78.29\% & 77.96\% & 77.22\% \\
53 & randomcrop224,invert,gaussianblur,gray & 77.78\% & 78.08\% & 77.08\% \\
54 & randomcrop224,morpho\_dilation,hflip,gray & 76.17\% & 76.88\% & 76.32\% \\
55 & randomcrop224,affine,gaussianblur & 78.70\% & 78.94\% & 77.93\% \\
56 & randomcrop224,morpho\_erosion,affine,gray & 76.02\% & 79.02\% & 77.87\% \\
57 & randomcrop224,morpho\_erosion,colorjitter,hflip & 77.89\% & 77.49\% & 76.59\% \\
58 & randomcrop224,morpho\_erosion,gray & 79.94\% & 78.76\% & 77.77\% \\
59 & randomcrop224,morpho\_dilation,affine,invert & 76.22\% & 77.92\% & 76.61\% \\
60 & randomcrop224,invert,gray & 78.11\% & 77.98\% & 77.77\% \\
61 & randomcrop224,morpho\_dilation,gaussianblur,gray & 81.76\% & 78.53\% & 78.06\% \\
\textbf{62} & \textbf{randomcrop224,morpho\_erosion,morpho\_dilation,} & \textbf{83.70\%} & \textbf{79.29\%} & \textbf{78.22\%} \\
& \textbf{gaussianblur} & & &\\
63 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 78.83\% & 77.33\% & 77.06\% \\
64 & randomcrop224,colorjitter,hflip,gray & 77.74\% & 77.18\% & 76.20\% \\
65 & randomcrop224,colorjitter,invert & 79.16\% & 77.22\% & 77.16\% \\
66 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 78.97\% & 77.98\% & 77.69\% \\
67 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 80.08\% & 79.15\% & 78.12\% \\
68 & randomcrop224,morpho\_dilation,affine,hflip & 74.24\% & 76.47\% & 76.16\% \\
69 & randomcrop224,colorjitter,hflip,gaussianblur & 75.86\% & 76.20\% & 74.83\% \\
70 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 77.80\% & 77.76\% & 76.59\% \\
71 & randomcrop224,hflip,gray & 73.61\% & 75.85\% & 74.81\% \\
72 & randomcrop224,morpho\_erosion,morpho\_dilation & 80.70\% & 79.12\% & 78.36\% \\
73 & randomcrop224,morpho\_erosion,morpho\_dilation, & 80.95\% & 79.04\% & 78.20\% \\
& colorjitter &&&\\
74 & randomcrop224,colorjitter,invert,gaussianblur & 77.91\% & 78.04\% & 77.42\% \\
75 & randomcrop224,morpho\_erosion,affine & 80.09\% & 78.67\% & 78.55\% \\
76 & randomcrop224,morpho\_erosion,gaussianblur,gray & 79.47\% & 78.23\% & 78.14\% \\
77 & randomcrop224,morpho\_erosion,invert & 81.83\% & 79.00\% & 78.40\% \\
78 & randomcrop224,morpho\_erosion,hflip,gray & 75.87\% & 76.45\% & 75.91\% \\
79 & randomcrop224,affine,colorjitter,invert & 76.50\% & 78.04\% & 77.40\% \\
80 & randomcrop224,colorjitter,gaussianblur,gray & 79.39\% & 78.57\% & 77.71\% \\
81 & randomcrop224,hflip,invert,gaussianblur & 76.16\% & 75.81\% & 74.93\% \\
82 & randomcrop224,affine,invert & 77.21\% & 77.88\% & 77.12\% \\
83 & randomcrop224,morpho\_erosion,affine,colorjitter & 78.76\% & 79.23\% & 78.61\% \\
84 & randomcrop224,morpho\_dilation,affine,gaussianblur & 78.22\% & 78.35\% & 78.10\% \\
85 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 82.25\% & 78.47\% & 78.36\% \\
86 & randomcrop224,morpho\_erosion,colorjitter,invert & 79.36\% & 77.28\% & 76.71\% \\
87 & randomcrop224,morpho\_erosion & 81.29\% & 79.06\% & 77.95\% \\
88 & randomcrop224,morpho\_dilation,colorjitter & 80.90\% & 79.15\% & 78.14\% \\
89 & randomcrop224,morpho\_dilation,gaussianblur & 84.04\% & 78.68\% & 77.55\% \\
90 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 81.10\% & 78.12\% & 77.87\% \\
91 & randomcrop224,morpho\_dilation,hflip & 78.99\% & 77.73\% & 76.30\% \\
92 & randomcrop224,morpho\_dilation,invert,gaussianblur & 81.39\% & 78.70\% & 77.65\% \\
93 & randomcrop224,hflip,invert,gray & 73.62\% & 75.67\% & 74.60\% \\
\hline
\caption{Performance of Triplet ResNet-50 Model with tripet loss across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:triplet_50_with_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,hflip & 97.75\% & 88.55\% & 87.31\% \\
2 & randomcrop224,hflip,gray & 97.74\% & 89.25\% & 87.46\% \\
3 & randomcrop224,colorjitter,hflip,invert & 96.57\% & 87.04\% & 86.51\% \\
\textbf{4} & \textbf{randomcrop224,invert,gaussianblur,gray} & \textbf{98.17\%} & \textbf{89.74\%} & \textbf{89.26\%} \\
&&&&\\
5 & randomcrop224,affine,colorjitter,gaussianblur & 97.54\% & 90.47\% & 89.81\% \\
6 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 97.74\% & 90.00\% & 89.66\% \\
\textbf{7} & \textbf{randomcrop224,morpho\_erosion,affine,colorjitter} & \textbf{97.84\%} & \textbf{90.60\%} & \textbf{90.51\%} \\
8 & randomcrop224,morpho\_dilation,affine,colorjitter & 97.49\% & 89.65\% & 89.21\% \\
\\
\hline
\caption{Performance of Triplet ResNet-50 Model with tripet loss across various Data Augmentation combinations pertaining on Alpub Dataset}
\label{tab:triplet_50_pretrain_on_alpub}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,colorjitter,hflip,invert & 55.76\% & 57.37\% & 58.32\% \\
\textbf{2} & \textbf{randomcrop224,hflip,gray} & \textbf{61.83\%} & \textbf{63.38\%} & \textbf{63.80\%} \\
3 & randomcrop224,morpho\_dilation,hflip & 60.65\% & 61.48\% & 62.29\% \\
4 & randomcrop224,invert,gaussianblur,gray & 54.64\% & 63.01\% & 62.78\% \\
&&&&\\
5 & randomcrop224,affine,colorjitter,gaussianblur & 62.26\% & 66.84\% & 67.83\% \\
7 & randomcrop224,morpho\_dilation,affine,colorjitter & 60.05\% & 65.18\% & 66.13\% \\
8 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 62.79\% & 66.82\% & 67.08\% \\
\textbf{9} & \textbf{randomcrop224,morpho\_erosion,affine,colorjitter} & \textbf{62.96\%} & \textbf{67.10\%} & \textbf{67.48\%} \\ 
\hline
\caption{Performance of Triplet ResNet-50 Model with tripet loss across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:triplet_50_without_backbone_pretrain_alpub_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,hflip,gray & 77.56\% & 77.12\% & 76.20\% \\
2 & randomcrop224,colorjitter,hflip,invert & 75.88\% & 75.89\% & 74.60\% \\
\textbf{3} & \textbf{randomcrop224,invert,gaussianblur,gray} & \textbf{77.33\%} & \textbf{77.90\%} & \textbf{77.03\%} \\
4 & randomcrop224,morpho\_dilation,hflip & 79.29\% & 77.43\% & 76.79\% \\
&&&&\\
5 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 79.02\% & 78.39\% & 78.24\% \\
6 & randomcrop224,affine,colorjitter,gaussianblur & 79.58\% & 78.76\% & 78.61\% \\
\textbf{7} & \textbf{randomcrop224,morpho\_dilation,affine,colorjitter} & \textbf{78.51\%} & \textbf{79.17\%} & \textbf{78.24\%} \\
8 & randomcrop224,morpho\_erosion,affine,colorjitter & 79.85\% & 79.00\% & 78.22\% \\
\hline
\caption{Performance of Triplet ResNet-50 Model with tripet loss across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:triplet_50_with_backbone_pretrain_alpub_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead

1 & randomcrop198,morpho\_erosion,morpho\_dilation,invert & 99.97\% & 99.99\% & 99.96\% \\ 
2 & randomcrop198,morpho\_erosion,gray & 99.99\% & 99.98\% & 99.95\% \\ 
3 & randomcrop198,morpho\_dilation,affine,gaussianblur & 99.84\% & 99.91\% & 99.83\% \\ 
4 & randomcrop198,colorjitter,invert,gaussianblur & 99.97\% & 99.98\% & 99.88\% \\ 
5 & randomcrop198,hflip,invert,gaussianblur & 99.93\% & 99.99\% & 99.96\% \\ 
6 & randomcrop198,affine,colorjitter,hflip & 99.85\% & 99.79\% & 99.79\% \\ 
7 & randomcrop198,affine,colorjitter & 99.88\% & 99.90\% & 99.87\% \\ 
8 & randomcrop198,morpho\_erosion,morpho\_dilation,hflip & 99.83\% & 99.95\% & 99.83\% \\ 
9 & randomcrop198,morpho\_erosion,invert,gray & 99.95\% & 99.95\% & 99.93\% \\ 
10 & randomcrop198,invert & 99.96\% & 99.99\% & 99.95\% \\ 
11 & randomcrop198,hflip,invert,gray & 99.86\% & 99.95\% & 99.90\% \\ 
12 & randomcrop198,morpho\_dilation,hflip & 99.93\% & 99.98\% & 99.92\% \\ 
13 & randomcrop198,morpho\_erosion,morpho\_dilation & 99.96\% & 99.98\% & 99.95\% \\ 
14 & randomcrop198,affine & 99.83\% & 99.88\% & 99.79\% \\ 
15 & randomcrop198,morpho\_erosion,morpho\_dilation,affine & 99.87\% & 99.90\% & 99.79\% \\ 
16 & randomcrop198,affine,gaussianblur,gray & 99.80\% & 99.87\% & 99.69\% \\ 
17 & randomcrop198,morpho\_erosion,morpho\_dilation, & 99.96\% & 99.99\% & 99.94\% \\ 
& gaussianblur &&&\\
18 & randomcrop198,morpho\_dilation,gaussianblur & 99.96\% & 99.99\% & 99.96\% \\ 
19 & randomcrop198,affine,colorjitter,gaussianblur & 99.86\% & 99.89\% & 99.73\% \\ 
20 & randomcrop198,morpho\_dilation,invert,gaussianblur & 99.99\% & 99.97\% & 99.98\% \\ 
21 & randomcrop198,morpho\_erosion,colorjitter,gaussianblur & 99.96\% & 99.98\% & 99.93\% \\ 
22 & randomcrop198,morpho\_dilation,affine,invert & 99.88\% & 99.95\% & 99.92\% \\ 
23 & randomcrop198,colorjitter,hflip & 99.91\% & 99.96\% & 99.89\% \\ 
24 & randomcrop198,morpho\_dilation,colorjitter,hflip & 99.92\% & 99.96\% & 99.92\% \\ 
25 & randomcrop198,hflip,gaussianblur & 99.96\% & 99.98\% & 99.92\% \\ 
26 & randomcrop198,morpho\_erosion,hflip,invert & 99.94\% & 99.95\% & 99.89\% \\ 
27 & randomcrop198,morpho\_dilation,colorjitter,gray & 99.97\% & 99.97\% & 99.94\% \\ 
28 & randomcrop198,morpho\_erosion,hflip & 99.92\% & 99.98\% & 99.90\% \\ 
29 & randomcrop198,affine,invert & 99.88\% & 99.88\% & 99.87\% \\ 
30 & randomcrop198,invert,gaussianblur,gray & 99.95\% & 99.97\% & 99.95\% \\ 
\textbf{31} & \textbf{randomcrop198,gaussianblur} & \textbf{99.94\%} & \textbf{100.00\%} & \textbf{99.91\%} \\ 
32 & randomcrop198,morpho\_dilation,colorjitter,gaussianblur & 99.97\% & 99.96\% & 99.91\% \\ 
33 & randomcrop198,affine,colorjitter,gray & 99.86\% & 99.85\% & 99.82\% \\ 
34 & randomcrop198,morpho\_erosion,affine & 99.82\% & 99.89\% & 99.77\% \\ 
35 & randomcrop198,affine,hflip & 99.79\% & 99.88\% & 99.78\% \\ 
36 & randomcrop198,hflip,gray & 99.94\% & 99.97\% & 99.85\% \\ 
37 & randomcrop198,morpho\_dilation,colorjitter,invert & 99.96\% & 99.97\% & 99.91\% \\ 
38 & randomcrop198,morpho\_dilation,affine,gray & 99.90\% & 99.89\% & 99.87\% \\ 
39 & randomcrop198,morpho\_dilation,affine,colorjitter & 99.89\% & 99.88\% & 99.76\% \\ 
40 & randomcrop198,gray & 99.96\% & 99.99\% & 99.91\% \\ 
41 & randomcrop198,morpho\_erosion,gaussianblur & 99.98\% & 99.99\% & 99.97\% \\ 
42 & randomcrop198,colorjitter,gray & 99.95\% & 99.97\% & 99.89\% \\ 
43 & randomcrop198,colorjitter,hflip,invert & 99.92\% & 99.95\% & 99.87\% \\ 
44 & randomcrop198,morpho\_erosion,invert & 99.99\% & 99.99\% & 99.94\% \\ 
45 & randomcrop198,affine,hflip,invert & 99.80\% & 99.91\% & 99.74\% \\ 
46 & randomcrop198,morpho\_erosion,gaussianblur,gray & 99.98\% & 99.99\% & 99.91\% \\ 
47 & randomcrop198,morpho\_dilation & 99.96\% & 99.98\% & 99.99\% \\ 
48 & randomcrop198,morpho\_erosion,colorjitter,gray & 99.95\% & 99.94\% & 99.87\% \\ 
49 & randomcrop198,morpho\_erosion,affine,gray & 99.79\% & 99.84\% & 99.70\% \\ 
50 & randomcrop198,invert,gaussianblur & 99.95\% & 99.98\% & 99.78\% \\ 
51 & randomcrop198,morpho\_erosion,affine,colorjitter & 99.85\% & 99.87\% & 99.86\% \\ 
52 & randomcrop198,morpho\_dilation,hflip,invert & 99.93\% & 99.94\% & 99.89\% \\ 
53 & randomcrop198 & 99.89\% & 99.97\% & 99.91\% \\ 
54 & randomcrop198,hflip,invert & 99.92\% & 99.95\% & 99.93\% \\ 
55 & randomcrop198,morpho\_erosion,hflip,gaussianblur & 99.92\% & 99.96\% & 99.98\% \\ 
56 & randomcrop198,affine,hflip,gaussianblur & 99.84\% & 99.84\% & 99.77\% \\ 
57 & randomcrop198,invert,gray & 99.97\% & 99.99\% & 99.91\% \\ 
58 & randomcrop198,morpho\_dilation,hflip,gray & 99.93\% & 99.97\% & 99.89\% \\ 
59 & randomcrop198,morpho\_dilation,invert,gray & 99.94\% & 99.95\% & 99.79\% \\ 
60 & randomcrop198,morpho\_dilation,gray & 99.98\% & 99.99\% & 99.97\% \\ 
61 & randomcrop198,morpho\_erosion,hflip,gray & 99.91\% & 99.97\% & 99.84\% \\ 
62 & randomcrop198,affine,hflip,gray & 99.84\% & 99.89\% & 99.85\% \\ 
63 & randomcrop198,colorjitter & 99.97\% & 99.99\% & 99.88\% \\ 
64 & randomcrop198,morpho\_erosion & 99.96\% & 100.00\% & 99.94\% \\ 
65 & randomcrop198,morpho\_dilation,hflip,gaussianblur & 99.95\% & 99.96\% & 99.88\% \\ 
66 & randomcrop198,colorjitter,gaussianblur,gray & 99.90\% & 99.98\% & 99.80\% \\ 
67 & randomcrop198,gaussianblur,gray & 99.94\% & 99.98\% & 99.91\% \\ 
68 & randomcrop198,colorjitter,invert,gray & 99.97\% & 99.94\% & 99.89\% \\ 
69 & randomcrop198,affine,gray & 99.84\% & 99.91\% & 99.80\% \\ 
70 & randomcrop198,morpho\_dilation,gaussianblur,gray & 99.97\% & 99.96\% & 99.92\% \\ 
71 & randomcrop198,colorjitter,hflip,gaussianblur & 99.94\% & 99.97\% & 99.94\% \\ 
72 & randomcrop198,colorjitter,invert & 99.96\% & 99.96\% & 99.96\% \\ 
73 & randomcrop198,morpho\_erosion,affine,invert & 99.91\% & 99.90\% & 99.90\% \\ 
74 & randomcrop198,hflip & 99.92\% & 99.97\% & 99.90\% \\ 
75 & randomcrop198,morpho\_dilation,affine,hflip & 99.84\% & 99.88\% & 99.85\% \\ 
76 & randomcrop198,affine,colorjitter,invert & 99.82\% & 99.82\% & 99.77\% \\ 
77 & randomcrop198,colorjitter,hflip,gray & 99.97\% & 99.92\% & 99.91\% \\ 
78 & randomcrop198,morpho\_erosion,morpho\_dilation,gray & 99.95\% & 99.98\% & 99.88\% \\ 
79 & randomcrop198,morpho\_erosion,colorjitter & 99.96\% & 99.97\% & 99.93\% \\ 
80 & randomcrop198,colorjitter,gaussianblur & 99.99\% & 99.99\% & 99.96\% \\ 
81 & randomcrop198,morpho\_erosion,colorjitter,invert & 99.97\% & 99.97\% & 99.94\% \\ 
82 & randomcrop198,hflip,gaussianblur,gray & 99.94\% & 99.98\% & 99.83\% \\ 
83 & randomcrop198,morpho\_erosion,affine,hflip & 99.80\% & 99.88\% & 99.76\% \\ 
84 & randomcrop198,morpho\_dilation,affine & 99.89\% & 99.88\% & 99.91\% \\ 
85 & randomcrop198,morpho\_erosion,affine,gaussianblur & 99.80\% & 99.90\% & 99.83\% \\ 
86 & randomcrop198,morpho\_erosion,colorjitter,hflip & 99.90\% & 99.94\% & 99.88\% \\ 
87 & randomcrop198,affine,invert,gaussianblur & 99.88\% & 99.93\% & 99.86\% \\ 
88 & randomcrop198,affine,invert,gray & 99.88\% & 99.90\% & 99.86\% \\ 
89 & randomcrop198,morpho\_dilation,colorjitter & 99.96\% & 100.00\% & 99.96\% \\ 
90 & randomcrop198,morpho\_dilation,invert & 99.96\% & 99.99\% & 99.98\% \\ 
91 & randomcrop198,affine,gaussianblur & 99.86\% & 99.88\% & 99.63\% \\ 
92 & randomcrop198,morpho\_erosion,morpho\_dilation, & 99.96\% & 99.98\% & 99.87\% \\ 
& colorjitter &&&\\
93 & randomcrop198,morpho\_erosion,invert,gaussianblur & 99.98\% & 99.99\% & 99.94\% \\
\hline
\caption{Performance of SimCLR model ResNet-18 architecture across various Data Augmentation combinations pertaining on ICDAR Dataset}
\label{tab:simclr_18_pretrain_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,gray & 26.00\% & 26.66\% & 25.44\% \\ 
2 & randomcrop224,affine,colorjitter,gaussianblur & 32.69\% & 34.12\% & 33.44\% \\ 
3 & randomcrop224,colorjitter,hflip,invert & 32.53\% & 32.84\% & 32.35\% \\ 
4 & randomcrop224,affine,invert & 27.41\% & 28.13\% & 28.20\% \\ 
5 & randomcrop224,affine,gray & 23.27\% & 23.66\% & 23.07\% \\ 
6 & randomcrop224,affine,colorjitter,hflip & 31.31\% & 32.59\% & 32.82\% \\ 
7 & randomcrop224,morpho\_erosion,gaussianblur,gray & 29.26\% & 30.05\% & 28.65\% \\ 
8 & randomcrop224,invert,gray & 28.71\% & 28.46\% & 27.83\% \\ 
9 & randomcrop224,morpho\_dilation,hflip,gray & 26.32\% & 25.90\% & 24.07\% \\ 
10 & randomcrop224,affine & 16.46\% & 16.62\% & 15.75\% \\ 
11 & randomcrop224,affine,invert,gaussianblur & 28.69\% & 28.69\% & 28.32\% \\ 
12 & randomcrop224,morpho\_erosion & 24.49\% & 25.27\% & 23.52\% \\ 
13 & randomcrop224,gaussianblur,gray & 25.91\% & 25.92\% & 24.81\% \\ 
14 & randomcrop224,morpho\_erosion,hflip,gray & 25.89\% & 26.44\% & 25.58\% \\ 
15 & randomcrop224,colorjitter,invert,gray & 33.50\% & 33.86\% & 32.49\% \\ 
16 & randomcrop224,morpho\_erosion,invert & 31.83\% & 32.39\% & 31.47\% \\ 
17 & randomcrop224,morpho\_dilation,affine,hflip & 18.15\% & 19.24\% & 17.77\% \\ 
18 & randomcrop224,colorjitter,invert,gaussianblur & 34.21\% & 34.06\% & 32.90\% \\ 
19 & randomcrop224,morpho\_erosion,affine,gaussianblur & 20.31\% & 20.45\% & 19.16\% \\ 
20 & randomcrop224,morpho\_erosion,affine,invert & 31.31\% & 31.87\% & 31.72\% \\ 
21 & randomcrop224,morpho\_dilation,affine,invert & 30.35\% & 31.24\% & 30.98\% \\ 
22 & randomcrop224,hflip & 20.91\% & 19.50\% & 19.14\% \\ 
23 & randomcrop224,colorjitter,hflip & 30.79\% & 31.51\% & 30.20\% \\ 
24 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 20.44\% & 21.84\% & 20.31\% \\ 
25 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 33.87\% & 34.88\% & 33.35\% \\ 
26 & randomcrop224,morpho\_erosion,colorjitter,hflip & 32.26\% & 32.30\% & 31.57\% \\ 
27 & randomcrop224,colorjitter,gaussianblur & 33.37\% & 33.72\% & 32.90\% \\ 
28 & randomcrop224,morpho\_erosion,invert,gaussianblur & 32.50\% & 33.16\% & 32.54\% \\ 
29 & randomcrop224,morpho\_dilation,gray & 26.35\% & 27.03\% & 24.52\% \\ 
30 & randomcrop224,hflip,gaussianblur,gray & 25.64\% & 26.11\% & 25.68\% \\ 
31 & randomcrop224,morpho\_dilation,colorjitter,gray & 34.94\% & 35.92\% & 34.11\% \\ 
32 & randomcrop224,morpho\_dilation,gaussianblur & 22.97\% & 23.59\% & 21.49\% \\ 
33 & randomcrop224,morpho\_erosion,gray & 28.30\% & 28.34\% & 27.32\% \\ 
34 & randomcrop224,morpho\_dilation & 22.46\% & 22.94\% & 21.84\% \\ 
35 & randomcrop224,affine,colorjitter & 33.85\% & 34.74\% & 34.13\% \\ 
36 & randomcrop224,morpho\_dilation,colorjitter,invert & 36.51\% & 36.80\% & 35.52\% \\ 
37 & randomcrop224,morpho\_erosion,hflip & 23.09\% & 23.84\% & 22.66\% \\ 
38 & randomcrop224,colorjitter & 32.50\% & 33.10\% & 32.04\% \\ 
39 & randomcrop224,morpho\_erosion,colorjitter & 35.54\% & 35.70\% & 34.38\% \\ 
40 & randomcrop224,colorjitter,hflip,gray & 31.28\% & 31.67\% & 30.76\% \\ 
41 & randomcrop224,affine,hflip & 16.07\% & 16.30\% & 15.28\% \\ 
42 & randomcrop224,affine,colorjitter,invert & 35.89\% & 38.19\% & 37.85\% \\ 
43 & randomcrop224,morpho\_erosion,invert,gray & 32.83\% & 33.78\% & 32.11\% \\ 
44 & randomcrop224,morpho\_dilation,invert,gaussianblur & 34.87\% & 35.60\% & 34.72\% \\ 
45 & randomcrop224,morpho\_dilation,invert & 32.69\% & 33.80\% & 32.45\% \\ 
46 & randomcrop224,colorjitter,gray & 34.86\% & 34.86\% & 33.72\% \\ 
\textbf{47} & \textbf{randomcrop224,morpho\_erosion,colorjitter,invert} & \textbf{38.78}\% & \textbf{40.32}\% & \textbf{38.94}\% \\ 
48 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 35.77\% & 36.72\% & 36.67\% \\ 
49 & randomcrop224,hflip,invert,gaussianblur & 29.09\% & 30.12\% & 29.16\% \\ 
50 & randomcrop224,morpho\_dilation,colorjitter & 35.55\% & 36.72\% & 34.66\% \\ 
51 & randomcrop224,affine,hflip,gaussianblur & 16.39\% & 16.85\% & 15.26\% \\ 
52 & randomcrop224,morpho\_dilation,hflip & 21.67\% & 22.96\% & 21.04\% \\ 
53 & randomcrop224,morpho\_erosion,affine,hflip & 16.88\% & 16.83\% & 16.67\% \\ 
54 & randomcrop224,morpho\_erosion,affine,gray & 25.95\% & 26.82\% & 26.93\% \\ 
55 & randomcrop224,morpho\_dilation,affine,gaussianblur & 19.44\% & 21.28\% & 19.78\% \\ 
56 & randomcrop224,colorjitter,hflip,gaussianblur & 32.00\% & 31.40\% & 31.62\% \\ 
57 & randomcrop224,morpho\_dilation,affine & 19.83\% & 20.26\% & 19.51\% \\ 
58 & randomcrop224,morpho\_erosion,morpho\_dilation, & 25.20\% & 26.11\% & 25.24\% \\ 
& gaussianblur &&&\\
59 & randomcrop224 & 22.95\% & 23.08\% & 21.43\% \\ 
60 & randomcrop224,morpho\_dilation,affine,gray & 26.88\% & 27.42\% & 27.03\% \\ 
61 & randomcrop224,affine,hflip,invert & 26.37\% & 27.07\% & 26.63\% \\ 
62 & randomcrop224,hflip,gaussianblur & 21.69\% & 22.33\% & 20.45\% \\ 
63 & randomcrop224,morpho\_erosion,gaussianblur & 23.52\% & 23.55\% & 22.27\% \\ 
64 & randomcrop224,hflip,gray & 22.58\% & 24.02\% & 21.98\% \\ 
65 & randomcrop224,colorjitter,gaussianblur,gray & 36.27\% & 36.97\% & 35.26\% \\ 
66 & randomcrop224,morpho\_erosion,morpho\_dilation & 24.43\% & 25.01\% & 24.95\% \\ 
67 & randomcrop224,invert,gaussianblur,gray & 29.69\% & 30.71\% & 29.12\% \\ 
68 & randomcrop224,hflip,invert & 27.30\% & 27.46\% & 25.85\% \\ 
69 & randomcrop224,affine,gaussianblur & 17.15\% & 18.11\% & 17.91\% \\ 
70 & randomcrop224,morpho\_erosion,affine,colorjitter & 35.27\% & 38.05\% & 36.52\% \\ 
71 & randomcrop224,morpho\_erosion,colorjitter,gray & 36.94\% & 38.03\% & 35.93\% \\ 
72 & randomcrop224,affine,gaussianblur,gray & 22.62\% & 23.47\% & 22.41\% \\ 
73 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 24.75\% & 24.80\% & 24.54\% \\ 
74 & randomcrop224,morpho\_dilation,colorjitter,hflip & 35.61\% & 35.00\% & 35.66\% \\ 
75 & randomcrop224,morpho\_dilation,affine,colorjitter & 35.45\% & 37.25\% & 36.13\% \\ 
76 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 29.04\% & 30.14\% & 28.22\% \\ 
77 & randomcrop224,affine,colorjitter,gray & 32.78\% & 34.08\% & 33.44\% \\ 
78 & randomcrop224,morpho\_erosion,hflip,invert & 29.53\% & 30.06\% & 28.12\% \\ 
79 & randomcrop224,morpho\_dilation,gaussianblur,gray & 28.81\% & 29.54\% & 28.85\% \\ 
80 & randomcrop224,morpho\_dilation,invert,gray & 31.35\% & 32.80\% & 30.92\% \\ 
81 & randomcrop224,gaussianblur & 22.93\% & 22.90\% & 22.31\% \\ 
82 & randomcrop224,affine,invert,gray & 27.98\% & 28.60\% & 28.28\% \\ 
83 & randomcrop224,morpho\_dilation,hflip,invert & 30.01\% & 30.01\% & 30.47\% \\ 
84 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 34.72\% & 36.07\% & 33.50\% \\ 
85 & randomcrop224,colorjitter,invert & 35.48\% & 36.09\% & 35.42\% \\ 
86 & randomcrop224,hflip,invert,gray & 26.44\% & 26.74\% & 26.32\% \\ 
87 & randomcrop224,invert,gaussianblur & 33.77\% & 34.17\% & 33.62\% \\ 
88 & randomcrop224,morpho\_erosion,morpho\_dilation, & 36.73\% & 37.62\% & 36.58\% \\ 
& colorjitter &&&\\
89 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 23.97\% & 23.92\% & 22.82\% \\ 
90 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 25.00\% & 25.80\% & 25.03\% \\ 
91 & randomcrop224,morpho\_erosion,affine & 19.86\% & 20.45\% & 19.94\% \\ 
92 & randomcrop224,affine,hflip,gray & 20.38\% & 20.43\% & 20.61\% \\ 
93 & randomcrop224,invert & 30.81\% & 30.36\% & 30.53\% \\ 
\hline
\caption{Performance of SimCLR model ResNet-18 architecture across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:simclr_18_without_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,hflip,invert,gray & 77.75\% & 77.92\% & 76.95\% \\ 
2 & randomcrop224,hflip,gray & 81.36\% & 78.67\% & 77.42\% \\ 
3 & randomcrop224,invert & 84.67\% & 79.12\% & 78.65\% \\ 
4 & randomcrop224,morpho\_erosion & 82.77\% & 79.17\% & 79.10\% \\ 
5 & randomcrop224,colorjitter,hflip & 81.42\% & 78.63\% & 78.16\% \\ 
6 & randomcrop224,morpho\_erosion,morpho\_dilation, & 82.99\% & 79.94\% & 79.73\% \\ 
& gaussianblur &&&\\
7 & randomcrop224,morpho\_erosion,gaussianblur,gray & 82.60\% & 79.60\% & 79.37\% \\ 
8 & randomcrop224,affine,colorjitter,invert & 80.94\% & 79.59\% & 79.59\% \\ 
9 & randomcrop224,hflip,gaussianblur,gray & 80.50\% & 78.27\% & 78.00\% \\ 
10 & randomcrop224,morpho\_dilation,invert,gray & 83.45\% & 78.57\% & 78.40\% \\ 
11 & randomcrop224,morpho\_dilation,colorjitter,hflip & 82.18\% & 78.82\% & 79.02\% \\ 
12 & randomcrop224,morpho\_dilation,colorjitter,gray & 83.60\% & 79.33\% & 78.75\% \\ 
13 & randomcrop224,hflip,invert & 83.31\% & 78.59\% & 77.71\% \\ 
14 & randomcrop224,morpho\_erosion,affine,invert & 80.49\% & 79.51\% & 79.18\% \\ 
15 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 79.88\% & 78.37\% & 78.32\% \\ 
16 & randomcrop224,affine,invert & 81.59\% & 79.13\% & 78.86\% \\ 
17 & randomcrop224,morpho\_dilation,affine,colorjitter & 82.12\% & 80.17\% & 79.98\% \\ 
18 & randomcrop224,affine,colorjitter,gaussianblur & 80.93\% & 80.13\% & 80.02\% \\ 
19 & randomcrop224,invert,gaussianblur,gray & 81.09\% & 78.70\% & 78.85\% \\ 
20 & randomcrop224,morpho\_dilation,affine & 82.08\% & 79.35\% & 79.35\% \\ 
21 & randomcrop224,morpho\_erosion,colorjitter,invert & 80.29\% & 78.92\% & 77.93\% \\ 
22 & randomcrop224,morpho\_erosion,morpho\_dilation, & 84.82\% & 79.53\% & 78.81\% \\ 
& colorjitter &&&\\
23 & randomcrop224,morpho\_dilation,hflip,invert & 82.07\% & 78.10\% & 77.48\% \\ 
24 & randomcrop224,affine,invert,gray & 77.92\% & 79.37\% & 79.10\% \\ 
25 & randomcrop224,colorjitter,hflip,invert & 79.63\% & 78.08\% & 77.46\% \\ 
26 & randomcrop224,morpho\_erosion,invert,gaussianblur & 82.02\% & 79.39\% & 78.83\% \\ 
27 & randomcrop224,morpho\_erosion,hflip,gray & 80.32\% & 78.61\% & 77.77\% \\ 
28 & randomcrop224,affine,hflip,invert & 78.49\% & 77.82\% & 77.51\% \\ 
29 & randomcrop224,invert,gaussianblur & 85.08\% & 79.17\% & 78.49\% \\ 
30 & randomcrop224,colorjitter,hflip,gray & 80.43\% & 78.70\% & 77.91\% \\ 
31 & randomcrop224,colorjitter,invert,gaussianblur & 82.09\% & 78.51\% & 78.51\% \\ 
32 & randomcrop224,affine,gaussianblur & 82.54\% & 79.92\% & 79.51\% \\ 
33 & randomcrop224,morpho\_dilation,gray & 80.05\% & 79.49\% & 78.49\% \\ 
34 & randomcrop224,morpho\_dilation,colorjitter,invert & 83.07\% & 79.47\% & 78.30\% \\ 
35 & randomcrop224,morpho\_dilation & 86.28\% & 79.70\% & 78.38\% \\ 
36 & randomcrop224,morpho\_dilation,gaussianblur,gray & 82.57\% & 78.96\% & 79.04\% \\ 
37 & randomcrop224,morpho\_erosion,gaussianblur & 82.52\% & 79.62\% & 78.77\% \\ 
38 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 85.61\% & 79.66\% & 78.53\% \\ 
39 & randomcrop224 & 84.82\% & 79.51\% & 79.33\% \\ 
40 & randomcrop224,colorjitter,invert & 82.75\% & 79.02\% & 79.30\% \\ 
41 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 82.08\% & 79.90\% & 79.98\% \\ 
42 & randomcrop224,morpho\_erosion,gray & 82.68\% & 79.78\% & 79.67\% \\ 
43 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 83.96\% & 79.43\% & 78.79\% \\ 
44 & randomcrop224,morpho\_dilation,affine,invert & 80.55\% & 79.64\% & 79.39\% \\ 
45 & randomcrop224,colorjitter,invert,gray & 80.66\% & 78.06\% & 77.53\% \\ 
46 & randomcrop224,colorjitter,gaussianblur & 83.92\% & 79.86\% & 78.98\% \\ 
47 & randomcrop224,morpho\_erosion,invert & 84.64\% & 79.70\% & 79.63\% \\ 
48 & randomcrop224,morpho\_dilation,colorjitter & 86.20\% & 79.72\% & 79.00\% \\ 
49 & randomcrop224,affine,hflip,gaussianblur & 78.13\% & 77.26\% & 77.34\% \\ 
50 & randomcrop224,colorjitter & 84.56\% & 79.47\% & 79.20\% \\ 
51 & randomcrop224,morpho\_erosion,morpho\_dilation & 87.87\% & 79.76\% & 79.30\% \\ 
52 & randomcrop224,morpho\_erosion,affine,gray & 81.92\% & 79.57\% & 79.69\% \\ 
53 & randomcrop224,affine & 81.70\% & 79.62\% & 79.00\% \\ 
54 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 82.87\% & 78.80\% & 78.10\% \\ 
55 & randomcrop224,morpho\_erosion,affine & 81.81\% & 79.59\% & 79.26\% \\ 
56 & randomcrop224,morpho\_dilation,invert & 86.10\% & 79.72\% & 78.77\% \\ 
57 & randomcrop224,gaussianblur,gray & 82.96\% & 78.78\% & 78.86\% \\ 
58 & randomcrop224,morpho\_dilation,gaussianblur & 83.61\% & 79.49\% & 78.38\% \\ 
59 & randomcrop224,colorjitter,gray & 83.09\% & 79.15\% & 78.63\% \\ 
60 & randomcrop224,colorjitter,hflip,gaussianblur & 82.54\% & 79.62\% & 79.04\% \\ 
61 & randomcrop224,affine,hflip & 76.60\% & 78.23\% & 77.10\% \\ 
62 & randomcrop224,morpho\_erosion,colorjitter,gray & 81.42\% & 79.31\% & 78.63\% \\ 
63 & randomcrop224,affine,hflip,gray & 77.19\% & 78.70\% & 77.08\% \\ 
64 & randomcrop224,affine,gray & 79.49\% & 80.23\% & 79.37\% \\ 
65 & randomcrop224,morpho\_erosion,affine,colorjitter & 80.36\% & 79.62\% & 79.67\% \\ 
66 & randomcrop224,morpho\_erosion,hflip & 79.86\% & 78.49\% & 78.51\% \\ 
67 & randomcrop224,morpho\_dilation,affine,gray & 80.04\% & 79.88\% & 79.30\% \\ 
68 & randomcrop224,morpho\_dilation,invert,gaussianblur & 85.86\% & 79.53\% & 79.00\% \\ 
69 & randomcrop224,affine,colorjitter & 83.13\% & 80.27\% & 79.37\% \\ 
70 & randomcrop224,morpho\_erosion,affine,hflip & 77.43\% & 78.04\% & 77.40\% \\ 
\textbf{71} & \textbf{randomcrop224,affine,colorjitter,gray} & \textbf{80.69\%} & \textbf{80.33\%} & \textbf{80.00\%} \\ 
72 & randomcrop224,hflip & 79.39\% & 78.35\% & 77.77\% \\ 
73 & randomcrop224,morpho\_erosion,colorjitter & 84.96\% & 79.51\% & 78.90\% \\ 
74 & randomcrop224,colorjitter,gaussianblur,gray & 83.20\% & 79.25\% & 78.67\% \\ 
75 & randomcrop224,morpho\_dilation,hflip & 81.47\% & 78.65\% & 78.73\% \\ 
76 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 84.98\% & 80.15\% & 79.73\% \\ 
77 & randomcrop224,morpho\_erosion,affine,gaussianblur & 82.30\% & 79.84\% & 79.49\% \\ 
78 & randomcrop224,affine,invert,gaussianblur & 82.32\% & 79.64\% & 79.24\% \\ 
79 & randomcrop224,morpho\_dilation,hflip,gray & 81.42\% & 78.47\% & 78.28\% \\ 
80 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 84.02\% & 79.94\% & 79.24\% \\ 
81 & randomcrop224,morpho\_dilation,affine,hflip & 75.89\% & 77.96\% & 77.40\% \\ 
82 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 80.61\% & 78.86\% & 78.06\% \\ 
83 & randomcrop224,hflip,invert,gaussianblur & 82.43\% & 78.08\% & 77.28\% \\ 
84 & randomcrop224,affine,gaussianblur,gray & 81.44\% & 79.53\% & 78.98\% \\ 
85 & randomcrop224,invert,gray & 79.62\% & 78.18\% & 77.53\% \\ 
86 & randomcrop224,gaussianblur & 80.22\% & 79.19\% & 79.41\% \\ 
87 & randomcrop224,morpho\_dilation,affine,gaussianblur & 82.48\% & 79.86\% & 79.90\% \\ 
88 & randomcrop224,gray & 80.37\% & 79.10\% & 78.81\% \\ 
89 & randomcrop224,affine,colorjitter,hflip & 78.87\% & 79.02\% & 77.87\% \\ 
90 & randomcrop224,hflip,gaussianblur & 81.97\% & 78.67\% & 77.57\% \\ 
91 & randomcrop224,morpho\_erosion,colorjitter,hflip & 80.33\% & 78.84\% & 78.30\% \\ 
92 & randomcrop224,morpho\_erosion,invert,gray & 81.00\% & 77.86\% & 77.24\% \\ 
93 & randomcrop224,morpho\_erosion,hflip,invert & 79.88\% & 77.78\% & 77.28\% \\
\hline
\caption{Performance of SimCLR model ResNet-18 architecture across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:simclr_18_with_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop198,morpho\_dilation,hflip & 99.99\% & 99.99\% & 99.99\%\\
2 & randomcrop198,colorjitter,hflip,invert & 99.97\% & 99.99\% & 99.98\% \\
3 & randomcrop198,hflip,gray & 99.99\% & 99.99\% & 99.97\% \\
4 & randomcrop198,invert,gaussianblur,gray & 99.98\% & 99.99\% & 99.99\% \\
&&&&\\
5 & randomcrop198,morpho\_erosion,affine,colorjitter & 99.96\% & 99.99\% & 99.97\% \\
6 & randomcrop198,morpho\_erosion,morpho\_dilation,affine & 99.98\% & 99.99\% & 99.98\% \\
7 & randomcrop198,morpho\_dilation,affine,colorjitter & 99.98\% & 99.99\% & 99.97\% \\
8 & randomcrop198,affine,colorjitter,gaussianblur & 99.97\% & 99.98\% & 99.98\% \\
\hline
\caption{Performance of SimCLR model ResNet-18 architecture across various Data Augmentation combinations pertaining on Alpub Dataset}
\label{tab:simclr_18_pretrain_on_alpub}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,hflip & 19.21\% & 20.02\% & 19.16\% \\
2 & randomcrop224,invert,gaussianblur,gray & 21.66\% & 22.35\% & 21.78\% \\
3 & randomcrop224,hflip,gray & 21.38\% & 22.29\% & 21.15\% \\
\textbf{4} & \textbf{randomcrop224,colorjitter,hflip,invert} & \textbf{26.21\%} & \textbf{26.83\%} & \textbf{25.13\%} \\
&&&&\\
5 & randomcrop224,morpho\_dilation,affine,colorjitter & 26.08\% & 26.54\% & 25.36\% \\
\textbf{6} & \textbf{randomcrop224,morpho\_erosion,affine,colorjitter} & \textbf{26.30\%} & \textbf{28.32\%} & \textbf{26.28\%} \\
7 & randomcrop224,affine,colorjitter,gaussianblur & 26.89\% & 28.09\% & 27.42\% \\
8 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 17.28\% & 17.58\% & 17.44\% \\
\\
\hline
\caption{Performance of SimCLR model ResNet-18 architecture across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:simclr_18__without_backbone_pretrain_alpub_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,hflip & 78.64\% & 76.98\% & 76.75\% \\
\textbf{2} & \textbf{randomcrop224,colorjitter,hflip,invert} & \textbf{76.95\%} & \textbf{77.55\%} & \textbf{76.14\%} \\
3 & randomcrop224,hflip,gray & 75.70\% & 76.32\% & 75.62\% \\
4 & randomcrop224,invert,gaussianblur, gray & 78.68\% & 77.26\% & 76.81\% \\
&&&&\\
\textbf{5} & \textbf{randomcrop224,morpho\_erosion,affine,colorjitter} & \textbf{80.05\%} & \textbf{79.74\%} & \textbf{79.18\%} \\
6 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 78.39\% & 79.02\% & 78.98\% \\
7 & randomcrop224,affine,colorjitter,gaussianblur & 78.90\% & 79.29\% & 79.90\% \\
8 & randomcrop224,morpho\_dilation,affine,colorjitter & 78.75\% & 79.08\% & 78.20\% \\
\hline
\caption{Performance of SimCLR model ResNet-18 architecture across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:simclr_18_with_backbone_pretrain_alpub_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop198,hflip & 99.97\% & 100.00\% & 99.95\% \\
2 & randomcrop198,morpho\_dilation,gaussianblur & 99.96\% & 99.97\% & 99.92\% \\
3 & randomcrop198,morpho\_dilation,colorjitter,hflip & 99.91\% & 99.95\% & 99.82\% \\
4 & randomcrop198,affine,colorjitter,gray & 99.76\% & 99.80\% & 99.73\% \\
5 & randomcrop198,morpho\_erosion,morpho\_dilation, & 99.97\% & 99.98\% & 99.95\% \\
& gaussianblur &&&\\
6 & randomcrop198,morpho\_erosion,morpho\_dilation,affine & 99.87\% & 99.87\% & 99.80\% \\
7 & randomcrop198,morpho\_dilation,invert,gray & 99.93\% & 99.92\% & 99.86\% \\
8 & randomcrop198,hflip,gaussianblur,gray & 99.90\% & 99.96\% & 99.93\% \\
9 & randomcrop198,colorjitter,invert & 99.97\% & 99.96\% & 99.97\% \\
10 & randomcrop198,morpho\_dilation,affine,gray & 99.86\% & 99.87\% & 99.85\% \\
11 & randomcrop198,gaussianblur & 99.96\% & 99.98\% & 99.88\% \\
12 & randomcrop198,morpho\_erosion,morpho\_dilation, & 99.94\% & 99.94\% & 99.87\% \\
& colorjitter &&&\\
13 & randomcrop198,morpho\_dilation,invert & 99.90\% & 99.97\% & 99.98\% \\
14 & randomcrop198,morpho\_dilation,affine,invert & 99.74\% & 99.87\% & 99.86\% \\
15 & randomcrop198,affine,hflip & 99.77\% & 99.87\% & 99.70\% \\
16 & randomcrop198,morpho\_dilation,affine & 99.84\% & 99.91\% & 99.77\% \\
17 & randomcrop198,affine & 99.83\% & 99.87\% & 99.79\% \\
18 & randomcrop198,morpho\_erosion,affine,colorjitter & 99.78\% & 99.85\% & 99.75\% \\
19 & randomcrop198,morpho\_dilation,gaussianblur,gray & 99.95\% & 99.98\% & 99.91\% \\
20 & randomcrop198,affine,invert & 99.83\% & 99.90\% & 99.87\% \\
21 & randomcrop198,morpho\_erosion,affine,invert & 99.81\% & 99.87\% & 99.86\% \\
22 & randomcrop198,colorjitter,invert,gaussianblur & 99.92\% & 99.97\% & 99.81\% \\
23 & randomcrop198,affine,gaussianblur,gray & 99.85\% & 99.87\% & 99.82\% \\
24 & randomcrop198,colorjitter,gaussianblur & 99.93\% & 99.93\% & 99.92\% \\
25 & randomcrop198,colorjitter,hflip,gaussianblur & 99.96\% & 99.98\% & 99.97\% \\
26 & randomcrop198,gaussianblur,gray & 99.95\% & 99.98\% & 99.91\% \\
27 & randomcrop198,hflip,gray & 99.93\% & 99.97\% & 99.90\% \\
28 & randomcrop198,hflip,invert,gaussianblur & 99.95\% & 99.99\% & 99.88\% \\
29 & randomcrop198,invert & 99.96\% & 99.97\% & 99.99\% \\
30 & randomcrop198,hflip,gaussianblur & 99.96\% & 99.98\% & 99.98\% \\
31 & randomcrop198,morpho\_dilation,hflip,gray & 99.77\% & 99.95\% & 99.85\% \\
32 & randomcrop198,affine,colorjitter,hflip & 99.70\% & 99.82\% & 99.75\% \\
33 & randomcrop198,morpho\_erosion,gaussianblur & 99.98\% & 99.97\% & 99.94\% \\
34 & randomcrop198,morpho\_dilation,colorjitter,invert & 99.89\% & 99.92\% & 99.86\% \\
35 & randomcrop198,colorjitter,gray & 99.92\% & 99.93\% & 99.93\% \\
36 & randomcrop198,morpho\_dilation,invert,gaussianblur & 99.94\% & 99.96\% & 99.91\% \\
37 & randomcrop198,morpho\_dilation,gray & 99.97\% & 99.99\% & 99.95\% \\
38 & randomcrop198,affine,colorjitter & 99.76\% & 99.88\% & 99.87\% \\
39 & randomcrop198,morpho\_erosion,morpho\_dilation,hflip & 99.95\% & 99.96\% & 99.91\% \\
40 & randomcrop198,affine,colorjitter,invert & 99.80\% & 99.78\% & 99.77\% \\
41 & randomcrop198,hflip,invert,gray & 99.93\% & 99.93\% & 99.82\% \\
42 & randomcrop198,morpho\_dilation,colorjitter,gaussianblur & 99.95\% & 99.93\% & 99.88\% \\
43 & randomcrop198,invert,gaussianblur,gray & 99.97\% & 100.00\% & 99.95\% \\
44 & randomcrop198,affine,invert,gray & 99.83\% & 99.87\% & 99.71\% \\
45 & randomcrop198,colorjitter,hflip,gray & 99.89\% & 99.91\% & 99.79\% \\
46 & randomcrop198,morpho\_erosion,morpho\_dilation,invert & 99.95\% & 99.97\% & 99.92\% \\
47 & randomcrop198,morpho\_erosion,colorjitter,gaussianblur & 99.96\% & 99.95\% & 99.94\% \\
48 & randomcrop198 & 99.93\% & 99.97\% & 99.94\% \\
49 & randomcrop198,morpho\_dilation,hflip,invert & 99.87\% & 99.95\% & 99.89\% \\
50 & randomcrop198,morpho\_erosion,affine,gaussianblur & 99.85\% & 99.89\% & 99.80\% \\
51 & randomcrop198,affine,invert,gaussianblur & 99.83\% & 99.86\% & 99.85\% \\
52 & randomcrop198,morpho\_erosion,colorjitter,gray & 99.88\% & 99.87\% & 99.75\% \\
53 & randomcrop198,morpho\_erosion,hflip,gaussianblur & 99.96\% & 99.98\% & 99.87\% \\
54 & randomcrop198,colorjitter,hflip & 99.93\% & 99.97\% & 99.90\% \\
55 & randomcrop198,colorjitter,gaussianblur,gray & 99.88\% & 99.91\% & 99.86\% \\
56 & randomcrop198,affine,hflip,invert & 99.67\% & 99.88\% & 99.83\% \\
57 & randomcrop198,morpho\_erosion,colorjitter,hflip & 99.93\% & 99.91\% & 99.86\% \\
58 & randomcrop198,morpho\_erosion,colorjitter,invert & 99.86\% & 99.92\% & 99.73\% \\
59 & randomcrop198,invert,gray & 99.96\% & 99.98\% & 99.92\% \\
60 & randomcrop198,morpho\_erosion,invert,gaussianblur & 99.94\% & 99.98\% & 99.90\% \\
61 & randomcrop198,morpho\_dilation,colorjitter,gray & 99.89\% & 99.93\% & 99.87\% \\
62 & randomcrop198,morpho\_erosion,colorjitter & 99.95\% & 99.92\% & 99.87\% \\
63 & randomcrop198,colorjitter,hflip,invert & 99.93\% & 99.90\% & 99.91\% \\
64 & randomcrop198,morpho\_erosion,hflip & 99.96\% & 99.97\% & 99.88\% \\
65 & randomcrop198,hflip,invert & 99.95\% & 99.98\% & 99.95\% \\
66 & randomcrop198,morpho\_erosion,morpho\_dilation,gray & 99.92\% & 99.97\% & 99.86\% \\
67 & randomcrop198,morpho\_dilation,affine,hflip & 99.86\% & 99.87\% & 99.76\% \\
68 & randomcrop198,morpho\_dilation,colorjitter & 99.97\% & 99.96\% & 99.85\% \\
69 & randomcrop198,affine,gaussianblur & 99.86\% & 99.90\% & 99.75\% \\
70 & randomcrop198,morpho\_erosion,invert & 99.93\% & 99.97\% & 99.90\% \\
71 & randomcrop198,morpho\_dilation,hflip & 99.91\% & 99.95\% & 99.94\% \\
72 & randomcrop198,morpho\_erosion,affine,gray & 99.75\% & 99.81\% & 99.69\% \\
73 & randomcrop198,morpho\_dilation,hflip,gaussianblur & 99.93\% & 99.94\% & 99.92\% \\
74 & randomcrop198,colorjitter,invert,gray & 99.90\% & 99.92\% & 99.86\% \\
75 & randomcrop198,invert,gaussianblur & 99.97\% & 99.98\% & 99.94\% \\
76 & randomcrop198,morpho\_erosion,hflip,gray & 99.96\% & 99.97\% & 99.90\% \\
77 & randomcrop198,morpho\_erosion,gray & 99.93\% & 99.97\% & 99.90\% \\
78 & randomcrop198,morpho\_erosion,gaussianblur,gray & 99.92\% & 99.96\% & 99.93\% \\
79 & randomcrop198,morpho\_erosion,morpho\_dilation & 99.94\% & 99.97\% & 99.92\% \\
80 & randomcrop198,morpho\_erosion,invert,gray & 99.87\% & 99.95\% & 99.86\% \\
81 & randomcrop198,affine,hflip,gaussianblur & 99.81\% & 99.82\% & 99.80\% \\
82 & randomcrop198,affine,colorjitter,gaussianblur & 99.86\% & 99.82\% & 99.79\% \\
83 & randomcrop198,morpho\_dilation,affine,gaussianblur & 99.84\% & 99.89\% & 99.87\% \\
84 & randomcrop198,morpho\_erosion,hflip,invert & 99.92\% & 99.97\% & 99.93\% \\
85 & randomcrop198,morpho\_dilation & 99.93\% & 99.98\% & 99.87\% \\
86 & randomcrop198,morpho\_erosion,affine & 99.85\% & 99.88\% & 99.77\% \\
87 & randomcrop198,affine,gray & 99.85\% & 99.88\% & 99.79\% \\
88 & randomcrop198,colorjitter & 99.91\% & 99.95\% & 99.90\% \\
89 & randomcrop198,gray & 99.96\% & 99.98\% & 99.89\% \\
90 & randomcrop198,morpho\_erosion & 99.97\% & 99.97\% & 99.95\% \\
91 & randomcrop198,morpho\_erosion,affine,hflip & 99.82\% & 99.84\% & 99.73\% \\
92 & randomcrop198,affine,hflip,gray & 99.78\% & 99.81\% & 99.69\% \\
93 & randomcrop198,morpho\_dilation,affine,colorjitter & 99.74\% & 99.80\% & 99.73\% \\
\hline
\caption{Performance of SimCLR model ResNet-50 architecture across various Data Augmentation combinations pertaining on ICDAR Dataset}
\label{tab:simclr_50_without_classification}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,affine,invert,gray & 29.21\% & 29.83\% & 28.86\% \\
2 & randomcrop224,morpho\_erosion,morpho\_dilation, & 35.76\% & 37.37\% & 36.16\% \\
& colorjitter &&&\\
3 & randomcrop224,morpho\_erosion,hflip,gray & 26.03\% & 25.93\% & 26.01\% \\
4 & randomcrop224,affine,colorjitter,hflip & 31.68\% & 32.86\% & 32.33\% \\
5 & randomcrop224,affine,colorjitter,gaussianblur & 32.29\% & 35.08\% & 35.03\% \\
6 & randomcrop224,hflip,invert,gray & 25.63\% & 25.74\% & 25.54\% \\
7 & randomcrop224,morpho\_erosion,affine,gray & 26.96\% & 27.03\% & 27.57\% \\
8 & randomcrop224,morpho\_erosion,morpho\_dilation & 25.06\% & 25.45\% & 24.85\% \\
9 & randomcrop224,invert,gray & 29.25\% & 29.63\% & 28.83\% \\
10 & randomcrop224,morpho\_erosion,affine,colorjitter & 33.07\% & 35.00\% & 34.48\% \\
11 & randomcrop224,morpho\_erosion & 23.11\% & 23.57\% & 22.29\% \\
12 & randomcrop224,morpho\_erosion,colorjitter,hflip & 31.43\% & 32.24\% & 32.02\% \\
13 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 34.68\% & 35.47\% & 34.74\% \\
14 & randomcrop224,morpho\_dilation,invert,gray & 30.69\% & 32.14\% & 30.33\% \\
15 & randomcrop224,affine & 17.39\% & 17.56\% & 16.83\% \\
16 & randomcrop224,morpho\_erosion,invert,gray & 29.41\% & 31.26\% & 28.85\% \\
17 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 29.61\% & 30.10\% & 29.65\% \\
18 & randomcrop224,morpho\_erosion,gaussianblur,gray & 30.61\% & 31.45\% & 30.20\% \\
19 & randomcrop224,hflip,gaussianblur,gray & 24.98\% & 26.05\% & 25.38\% \\
20 & randomcrop224,morpho\_dilation,colorjitter,hflip & 31.57\% & 31.83\% & 31.59\% \\
21 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 31.68\% & 32.77\% & 31.72\% \\
22 & randomcrop224,invert & 28.33\% & 28.85\% & 28.08\% \\
23 & randomcrop224,affine,colorjitter,invert & 34.44\% & 35.49\% & 35.05\% \\
24 & randomcrop224,morpho\_dilation,affine,invert & 29.48\% & 31.77\% & 30.82\% \\
25 & randomcrop224,colorjitter,gaussianblur & 32.64\% & 33.65\% & 32.02\% \\
26 & randomcrop224,morpho\_erosion,colorjitter,invert & 36.26\% & 37.15\% & 36.05\% \\
27 & randomcrop224,hflip,gaussianblur & 22.31\% & 23.10\% & 21.90\% \\
28 & randomcrop224,colorjitter,invert,gray & 33.05\% & 32.84\% & 31.72\% \\
29 & randomcrop224,morpho\_erosion,invert,gaussianblur & 30.52\% & 31.77\% & 31.02\% \\
30 & randomcrop224,morpho\_erosion,morpho\_dilation, & 26.34\% & 27.74\% & 27.10\% \\
& gaussianblur &&&\\
31 & randomcrop224,morpho\_dilation,affine,colorjitter & 34.80\% & 37.25\% & 36.97\% \\
32 & randomcrop224,invert,gaussianblur,gray & 27.72\% & 28.03\% & 28.08\% \\
33 & randomcrop224,colorjitter,hflip,gray & 31.03\% & 30.67\% & 30.12\% \\
34 & randomcrop224,hflip,gray & 24.55\% & 24.19\% & 23.68\% \\
35 & randomcrop224,morpho\_dilation,hflip,invert & 30.78\% & 31.65\% & 30.84\% \\
36 & randomcrop224,morpho\_erosion,colorjitter,gray & 35.50\% & 35.17\% & 33.86\% \\
37 & randomcrop224,morpho\_dilation,affine,hflip & 19.61\% & 20.24\% & 19.45\% \\
38 & randomcrop224,affine,colorjitter,gray & 32.28\% & 32.73\% & 32.45\% \\
39 & randomcrop224,morpho\_dilation & 24.56\% & 25.03\% & 23.76\% \\
40 & randomcrop224,colorjitter,gaussianblur,gray & 32.26\% & 33.55\% & 31.51\% \\
41 & randomcrop224,morpho\_dilation,colorjitter,gray & 35.50\% & 35.88\% & 35.54\% \\
42 & randomcrop224,affine,gaussianblur,gray & 21.98\% & 21.98\% & 22.00\% \\
43 & randomcrop224,invert,gaussianblur & 30.76\% & 31.81\% & 30.72\% \\
44 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 24.61\% & 24.53\% & 24.58\% \\
45 & randomcrop224,affine,hflip & 15.77\% & 16.17\% & 15.15\% \\
46 & randomcrop224,colorjitter,hflip & 29.15\% & 29.16\% & 28.83\% \\
47 & randomcrop224,morpho\_dilation,gaussianblur & 25.12\% & 26.07\% & 24.01\% \\
48 & randomcrop224,morpho\_dilation,colorjitter & 32.94\% & 32.57\% & 32.04\% \\
49 & randomcrop224,affine,gaussianblur & 17.07\% & 17.46\% & 16.85\% \\
50 & randomcrop224,morpho\_erosion,gaussianblur & 22.80\% & 23.17\% & 22.15\% \\
51 & randomcrop224,affine,gray & 21.52\% & 22.55\% & 22.09\% \\
52 & randomcrop224,morpho\_dilation,colorjitter,invert & 35.45\% & 35.45\% & 34.74\% \\
53 & randomcrop224,morpho\_dilation,hflip & 24.01\% & 23.88\% & 23.33\% \\
54 & randomcrop224,morpho\_dilation,gray & 28.52\% & 29.11\% & 27.61\% \\
55 & randomcrop224,hflip,invert & 25.72\% & 26.03\% & 25.32\% \\
56 & randomcrop224,colorjitter,invert & 33.67\% & 33.92\% & 32.92\% \\
57 & randomcrop224,affine,invert,gaussianblur & 28.32\% & 29.85\% & 29.84\% \\
58 & randomcrop224,hflip & 21.56\% & 20.83\% & 20.55\% \\
59 & randomcrop224,gray & 26.71\% & 26.56\% & 26.13\% \\
60 & randomcrop224,morpho\_dilation,hflip,gray & 26.93\% & 28.34\% & 26.87\% \\
61 & randomcrop224,morpho\_erosion,affine,hflip & 20.38\% & 21.53\% & 20.08\% \\
62 & randomcrop224,morpho\_dilation,invert,gaussianblur & 31.89\% & 32.73\% & 31.25\% \\
63 & randomcrop224,affine,hflip,gaussianblur & 15.98\% & 15.89\% & 16.59\% \\
64 & randomcrop224,gaussianblur & 21.79\% & 21.75\% & 20.86\% \\
65 & randomcrop224,morpho\_dilation,gaussianblur,gray & 28.69\% & 29.03\% & 27.67\% \\
66 & randomcrop224,colorjitter,gray & 32.82\% & 32.77\% & 32.39\% \\
67 & randomcrop224,morpho\_erosion,colorjitter & 33.32\% & 34.45\% & 33.05\% \\
68 & randomcrop224,morpho\_erosion,invert & 31.08\% & 31.98\% & 30.82\% \\
69 & randomcrop224,morpho\_erosion,affine & 21.50\% & 23.06\% & 22.04\% \\
70 & randomcrop224 & 23.24\% & 23.33\% & 22.54\% \\
71 & randomcrop224,colorjitter,hflip,invert & 30.80\% & 31.24\% & 29.84\% \\
72 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 22.88\% & 23.19\% & 22.72\% \\
73 & randomcrop224,morpho\_erosion,hflip,invert & 29.00\% & 29.65\% & 30.41\% \\
74 & randomcrop224,gaussianblur,gray & 28.14\% & 28.24\% & 28.02\% \\
75 & randomcrop224,morpho\_erosion,affine,invert & 28.62\% & 29.97\% & 30.25\% \\
76 & randomcrop224,affine,hflip,gray & 20.18\% & 21.59\% & 21.59\% \\
77 & randomcrop224,colorjitter & 30.99\% & 30.91\% & 30.35\% \\
78 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 26.32\% & 25.99\% & 25.46\% \\
79 & randomcrop224,morpho\_dilation,affine & 19.89\% & 20.24\% & 20.06\% \\
80 & randomcrop224,colorjitter,hflip,gaussianblur & 31.94\% & 32.57\% & 32.68\% \\
81 & randomcrop224,morpho\_dilation,invert & 33.01\% & 32.94\% & 31.96\% \\
82 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 22.54\% & 23.61\% & 23.07\% \\
\textbf{83} & \textbf{randomcrop224,morpho\_erosion,colorjitter,} & \textbf{36.55\%} & \textbf{37.91\%} & \textbf{36.34\%} \\
& \textbf{gaussianblur} &&&\\
84 & randomcrop224,affine,hflip,invert & 28.38\% & 31.10\% & 30.22\% \\
85 & randomcrop224,morpho\_erosion,gray & 27.37\% & 27.89\% & 27.40\% \\
86 & randomcrop224,affine,invert & 28.26\% & 29.05\% & 28.34\% \\
87 & randomcrop224,colorjitter,invert,gaussianblur & 35.48\% & 35.70\% & 33.48\% \\
88 & randomcrop224,morpho\_erosion,affine,gaussianblur & 22.51\% & 22.94\% & 22.82\% \\
89 & randomcrop224,morpho\_erosion,hflip & 22.10\% & 22.35\% & 22.25\% \\
90 & randomcrop224,affine,colorjitter & 33.38\% & 35.00\% & 33.84\% \\
91 & randomcrop224,morpho\_dilation,affine,gaussianblur & 21.64\% & 21.57\% & 21.86\% \\
92 & randomcrop224,morpho\_dilation,affine,gray & 26.20\% & 27.19\% & 26.93\% \\
93 & randomcrop224,hflip,invert,gaussianblur & 28.16\% & 28.50\% & 27.32\% \\
\hline
\caption{Performance of SimCLR model ResNet-50 architecture across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:simclr_50_without_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 77.50\% & 78.20\% & 77.79\% \\
2 & randomcrop224,morpho\_erosion,morpho\_dilation,invert & 81.64\% & 79.47\% & 79.49\% \\
3 & randomcrop224,morpho\_erosion,colorjitter,invert & 81.63\% & 79.59\% & 78.57\% \\
4 & randomcrop224,gaussianblur & 82.47\% & 79.27\% & 79.26\% \\
5 & randomcrop224,morpho\_dilation,affine,gaussianblur & 77.49\% & 79.53\% & 78.94\% \\
6 & randomcrop224,morpho\_erosion,colorjitter,hflip & 78.46\% & 78.67\% & 77.69\% \\
7 & randomcrop224,morpho\_dilation,colorjitter,gray & 81.92\% & 79.62\% & 80.08\% \\
8 & randomcrop224,morpho\_erosion,affine,colorjitter & 77.99\% & 79.15\% & 79.26\% \\
9 & randomcrop224,morpho\_dilation,hflip,gaussianblur & 78.46\% & 77.75\% & 76.85\% \\
10 & randomcrop224,hflip & 77.56\% & 76.36\% & 75.97\% \\
11 & randomcrop224,morpho\_erosion,affine & 78.30\% & 78.63\% & 78.20\% \\
12 & randomcrop224,affine,colorjitter,invert & 78.81\% & 78.94\% & 78.51\% \\
13 & randomcrop224,morpho\_erosion,hflip & 77.54\% & 77.06\% & 77.28\% \\
14 & randomcrop224,morpho\_erosion,affine,gray & 77.67\% & 78.68\% & 78.45\% \\
15 & randomcrop224,morpho\_erosion,colorjitter,gray & 81.44\% & 79.02\% & 79.22\% \\
16 & randomcrop224,morpho\_erosion,gaussianblur & 82.33\% & 79.08\% & 78.63\% \\
17 & randomcrop224,morpho\_dilation,colorjitter,invert & 80.95\% & 79.10\% & 78.98\% \\
18 & randomcrop224,affine,invert,gray & 76.81\% & 78.23\% & 78.08\% \\
19 & randomcrop224,morpho\_erosion,invert,gray & 80.43\% & 78.78\% & 78.73\% \\
20 & randomcrop224,morpho\_dilation,colorjitter,hflip & 78.95\% & 78.04\% & 77.89\% \\
21 & randomcrop224,invert,gaussianblur,gray & 79.27\% & 78.27\% & 78.61\% \\
22 & randomcrop224,morpho\_dilation,invert & 82.13\% & 79.17\% & 78.86\% \\
23 & randomcrop224,hflip,gray & 77.67\% & 77.78\% & 77.48\% \\
24 & randomcrop224,morpho\_dilation,affine,hflip & 74.53\% & 76.88\% & 75.99\% \\
25 & randomcrop224,morpho\_dilation,hflip & 78.20\% & 77.02\% & 76.30\% \\
26 & randomcrop224,morpho\_erosion,morpho\_dilation, & 81.58\% & 79.57\% & 79.20\% \\
& colorjitter &&&\\
27 & randomcrop224,morpho\_dilation,gray & 80.43\% & 79.92\% & 79.41\% \\
28 & randomcrop224,morpho\_erosion,hflip,gaussianblur & 78.48\% & 77.55\% & 77.16\% \\
29 & randomcrop224,affine,colorjitter,gray & 76.73\% & 79.13\% & 78.36\% \\
30 & randomcrop224,morpho\_erosion & 81.22\% & 78.80\% & 79.00\% \\
31 & randomcrop224,affine,colorjitter & 78.06\% & 79.45\% & 79.28\% \\
32 & randomcrop224,colorjitter,invert,gaussianblur & 82.33\% & 79.04\% & 77.79\% \\
33 & randomcrop224,hflip,gaussianblur,gray & 78.48\% & 77.94\% & 77.48\% \\
34 & randomcrop224,morpho\_erosion,affine,invert & 78.03\% & 78.92\% & 78.41\% \\
35 & randomcrop224,colorjitter,gray & 81.47\% & 79.08\% & 78.81\% \\
36 & randomcrop224,morpho\_erosion,colorjitter & 83.10\% & 79.60\% & 78.96\% \\
37 & randomcrop224,colorjitter,invert & 81.62\% & 79.19\% & 78.67\% \\
38 & randomcrop224,colorjitter,hflip,gaussianblur & 79.03\% & 77.61\% & 77.98\% \\
39 & randomcrop224,hflip,invert,gaussianblur & 78.99\% & 77.76\% & 78.02\% \\
40 & randomcrop224,affine & 77.82\% & 78.76\% & 78.61\% \\
41 & randomcrop224,morpho\_dilation,colorjitter & 81.54\% & 79.88\% & 80.00\% \\
42 & randomcrop224,morpho\_erosion,morpho\_dilation, & 82.66\% & 79.68\% & 78.83\% \\
& gaussianblur &&&\\
43 & randomcrop224,morpho\_dilation,affine,colorjitter & 79.42\% & 79.70\% & 79.28\% \\
44 & randomcrop224,gray & 82.47\% & 79.39\% & 79.02\% \\
45 & randomcrop224,invert,gray & 80.61\% & 79.12\% & 78.45\% \\
46 & randomcrop224,morpho\_dilation,gaussianblur,gray & 79.98\% & 78.96\% & 79.24\% \\
47 & randomcrop224,morpho\_dilation,hflip,invert & 78.60\% & 77.65\% & 77.57\% \\
48 & randomcrop224,colorjitter,hflip & 77.64\% & 77.61\% & 77.55\% \\
49 & randomcrop224,morpho\_dilation,colorjitter,gaussianblur & 81.74\% & 79.55\% & 78.73\% \\
50 & randomcrop224,affine,invert & 79.10\% & 78.68\% & 78.41\% \\
51 & randomcrop224,morpho\_erosion,invert,gaussianblur & 82.02\% & 79.17\% & 79.16\% \\
52 & randomcrop224,colorjitter,hflip,invert & 77.08\% & 77.65\% & 77.44\% \\
53 & randomcrop224,invert & 80.80\% & 79.47\% & 79.08\% \\
54 & randomcrop224,affine,hflip & 74.00\% & 76.65\% & 76.36\% \\
55 & randomcrop224,morpho\_erosion,morpho\_dilation,gray & 81.78\% & 79.29\% & 78.67\% \\
56 & randomcrop224,morpho\_erosion,affine,hflip & 73.63\% & 76.90\% & 76.22\% \\
57 & randomcrop224,hflip,invert,gray & 73.75\% & 76.55\% & 75.81\% \\
58 & randomcrop224,affine,hflip,invert & 76.36\% & 77.29\% & 75.62\% \\
\textbf{59} & \textbf{randomcrop224,colorjitter,gaussianblur} & \textbf{83.14\%} & \textbf{80.05\%} & \textbf{79.24\%} \\
60 & randomcrop224,invert,gaussianblur & 80.79\% & 79.43\% & 78.55\% \\
61 & randomcrop224,morpho\_dilation,invert,gaussianblur & 81.51\% & 79.41\% & 78.79\% \\
62 & randomcrop224,colorjitter,hflip,gray & 77.37\% & 77.08\% & 77.22\% \\
63 & randomcrop224,colorjitter & 82.56\% & 79.27\% & 79.73\% \\
64 & randomcrop224,morpho\_dilation,hflip,gray & 78.56\% & 78.23\% & 77.40\% \\
65 & randomcrop224,morpho\_erosion,invert & 81.54\% & 79.23\% & 78.61\% \\
66 & randomcrop224,affine,gaussianblur & 77.32\% & 78.65\% & 78.32\% \\
67 & randomcrop224,affine,colorjitter,hflip & 76.60\% & 78.20\% & 77.81\% \\
68 & randomcrop224,morpho\_erosion,morpho\_dilation & 82.53\% & 79.33\% & 78.26\% \\
69 & randomcrop224,morpho\_erosion,hflip,gray & 77.41\% & 77.63\% & 77.06\% \\
70 & randomcrop224,affine,gaussianblur,gray & 77.65\% & 78.96\% & 78.67\% \\
71 & randomcrop224,morpho\_dilation & 79.53\% & 79.13\% & 78.30\% \\
72 & randomcrop224,gaussianblur,gray & 79.34\% & 79.04\% & 78.38\% \\
73 & randomcrop224,affine,hflip,gaussianblur & 74.96\% & 76.92\% & 76.01\% \\
74 & randomcrop224,morpho\_dilation,invert,gray & 80.02\% & 78.72\% & 79.16\% \\
75 & randomcrop224,morpho\_dilation,affine & 76.14\% & 78.12\% & 77.57\% \\
76 & randomcrop224,affine,invert,gaussianblur & 78.94\% & 79.29\% & 78.30\% \\
77 & randomcrop224,hflip,gaussianblur & 78.57\% & 77.14\% & 77.10\% \\
78 & randomcrop224,morpho\_dilation,gaussianblur & 82.24\% & 78.86\% & 78.83\% \\
79 & randomcrop224,morpho\_erosion,hflip,invert & 77.64\% & 77.37\% & 76.95\% \\
80 & randomcrop224,morpho\_dilation,affine,invert & 77.58\% & 78.27\% & 78.02\% \\
81 & randomcrop224,morpho\_erosion,morpho\_dilation,hflip & 77.71\% & 77.28\% & 77.77\% \\
82 & randomcrop224,colorjitter,invert,gray & 80.38\% & 78.49\% & 78.40\% \\
83 & randomcrop224,affine,colorjitter,gaussianblur & 78.11\% & 79.10\% & 78.55\% \\
84 & randomcrop224,morpho\_erosion,colorjitter,gaussianblur & 81.54\% & 79.62\% & 80.35\% \\
85 & randomcrop224,morpho\_erosion,gray & 81.77\% & 79.19\% & 79.98\% \\
86 & randomcrop224,morpho\_erosion,gaussianblur,gray & 80.40\% & 79.25\% & 79.33\% \\
87 & randomcrop224,morpho\_dilation,affine,gray & 77.68\% & 79.29\% & 78.38\% \\
88 & randomcrop224,affine,hflip,gray & 74.10\% & 76.45\% & 75.79\% \\
89 & randomcrop224 & 81.06\% & 79.17\% & 78.63\% \\
90 & randomcrop224,colorjitter,gaussianblur,gray & 82.41\% & 79.51\% & 79.16\% \\
91 & randomcrop224,affine,gray & 75.99\% & 78.61\% & 78.57\% \\
92 & randomcrop224,hflip,invert & 78.45\% & 77.90\% & 77.85\% \\
93 & randomcrop224,morpho\_erosion,affine,gaussianblur & 78.68\% & 79.13\% & 78.47\% \\
\hline
\caption{Performance of SimCLR model ResNet-50 architecture across various Data Augmentation combinations pertaining on ICDAR Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:simclr_50_with_backbone_pretrain_icdar_finetune_icdar}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop198,morpho\_dilation,hflip & 99.98\% & 99.99\% & 99.99\% \\
2 & randomcrop198,invert,gaussianblur,gray & 99.98\% & 99.99\% & 99.98\% \\
3 & randomcrop198,hflip,gray & 99.98\% & 99.99\% & 99.97\% \\
4 & randomcrop198,colorjitter,hflip,invert & 99.99\% & 99.99\% & 99.97\% \\
&&&&\\
5 & randomcrop198,morpho\_dilation,affine,colorjitter & 99.97\% & 99.99\% & 99.97\% \\
6 & randomcrop198,morpho\_erosion,morpho\_dilation,affine & 99.97\% & 99.98\% & 99.97\% \\
7 & randomcrop198,morpho\_erosion,affine,colorjitter & 99.96\% & 99.99\% & 99.98\% \\
8 & randomcrop198,affine,colorjitter,gaussianblur & 99.97\% & 99.98\% & 99.96\% \\

\hline
\caption {Performance of SimCLR model ResNet-150 architecture across various Data Augmentation combinations pertaining on Alpub Dataset}
\label{tab:simclr_50_pretrain_on_alpub}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,hflip & 17.11\% & 17.81\% & 16.87\% \\
2 & randomcrop224, hflip, gray & 21.26\% & 21.90\% & 21.39\% \\
3 & randomcrop224,invert,gaussianblur,gray & 20.97\% & 21.61\% & 20.37\% \\
\textbf{4} & \textbf{randomcrop224,colorjitter,hflip,invert} & \textbf{24.94\%} & \textbf{25.07\%} & \textbf{23.95\%} \\
&&&&\\
5 & randomcrop224,affine,colorjitter,gaussianblur & 24.93\% & 26.25\% & 24.76\% \\
\textbf{6} & \textbf{randomcrop224,morpho\_dilation,affine,colorjitter} & \textbf{27.04\%} & \textbf{28.50\%} & \textbf{27.20\%} \\
7 & randomcrop224,morpho\_erosion,affine,colorjitter & 26.09\% & 27.03\% & 25.87\% \\
8 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 16.49\% & 16.34\% & 15.77\% \\
\hline
\caption{Performance of SimCLR model ResNet-50 architecture across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset without backbone}
\label{tab:simclr_50_pretrain_alpub_finetune_icdar_without_backbone}
\end{longtable}
\begin{longtable}[c]{|p{0.4cm}|p{9.3cm}|p{1.2cm}|p{1.5cm}|p{1.2cm}|}
\hline
\textbf{No.} & \textbf{Augmentations} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endfirsthead
\hline
\textbf{No.} & \textbf{Transform Type} & \textbf{Train Acc} & \textbf{Validation Acc} & \textbf{Test Acc} \\
\hline
\endhead
1 & randomcrop224,morpho\_dilation,hflip & 74.14\% & 74.87\% & 74.46\% \\
\textbf{2} & \textbf{randomcrop224,invert,gaussianblur,gray} & \textbf{74.36\%} & \textbf{76.90\%} & \textbf{76.59\%} \\
3 & randomcrop224,hflip,gray & 74.33\% & 74.10\% & 73.97\% \\
4 & randomcrop224,colorjitter,hflip,invert & 75.67\% & 75.71\% & 74.03\% \\
&&&&\\
5 & randomcrop224,morpho\_erosion,affine,colorjitter & 76.31\% & 78.23\% & 78.16\% \\
6 & randomcrop224,morpho\_erosion,morpho\_dilation,affine & 73.56\% & 76.12\% & 75.52\% \\
7 & randomcrop224,morpho\_dilation,affine,colorjitter & 75.69\% & 78.53\% & 77.83\% \\
\textbf{8} & \textbf{randomcrop224,affine,colorjitter,gaussianblur} & \textbf{78.03\%} & \textbf{78.68\%} & \textbf{78.85\%} \\

\hline
\caption{Performance of SimCLR model ResNet-50 architecture across various Data Augmentation combinations pertaining on Alpub Dataset \& fine-tuning on ICDAR dataset with backbone}
\label{tab:simclr_50_pretrain_alpub_finetune_icdar_with_backbone}
\end{longtable}
